Higgs Phenomenology in the Two Higgs Doublet Model of type II. PhD Thesis

We study the Two Higgs Doublet Model of type II, set limits to the parameter $\tan\beta$ as a function of the mass of the charged Higgs $m_{H}$, and find interesting discovery channels in hadron colliders or muon colliders. We also obtain the running coupling constants and discuss Grand Unification. A dissertation submitted to the University of San Francisco-Quito in partial fulfillment of the requirements for the degree of Doctor of Phylosophy.

==> TeV.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.001}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,287){\makebox(0,0)[r]{0.01}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,385.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,385.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,450){\makebox(0,0)[r]{0.1}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,548.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,548.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,588.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,588.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,614){\makebox(0,0)[r]{1}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,777){\makebox(0,0)[r]{10}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){100}}
\put(201.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(511,82){\makebox(0,0){150}}
\put(511.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){200}}
\put(820.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1130,82){\makebox(0,0){250}}
\put(1130.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){300}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,777.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(820,21){\makebox(0,0){$m_H [\textrm{GeV/c}^2]$}}
\put(820,839){\makebox(0,0){$\sigma = \sigma(p \bar{p} \rightarrow W^{\pm} H^{\mp} + X)$}}
\put(1048,729){\makebox(0,0)[l]{$\sqrt{s} = 2 \textrm{TeV/c}$}}
\put(1068,680){\makebox(0,0)[l]{$\tan\beta = 30$}}
\put(511,663){\makebox(0,0)[l]{$b\bar{b}$}}
\put(511,365){\makebox(0,0)[l]{$gg$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(201,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(263,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(294,655){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,647){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(356,640){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,635){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,629){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,623){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(541,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,593){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,588){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(665,572){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,557){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(758,548){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(789,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(851,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,528){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(913,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(944,515){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(975,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,503){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1037,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,488){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,479){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1130,474){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1160,469){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1191,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1222,457){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,453){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1284,442){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1315,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1346,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1377,425){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1408,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,696){\makebox(0,0)[r]{ }}
\put(201,450){\makebox(0,0){$+$}}
\put(232,438){\makebox(0,0){$+$}}
\put(263,425){\makebox(0,0){$+$}}
\put(294,414){\makebox(0,0){$+$}}
\put(325,401){\makebox(0,0){$+$}}
\put(356,385){\makebox(0,0){$+$}}
\put(387,375){\makebox(0,0){$+$}}
\put(418,365){\makebox(0,0){$+$}}
\put(449,352){\makebox(0,0){$+$}}
\put(480,339){\makebox(0,0){$+$}}
\put(511,330){\makebox(0,0){$+$}}
\put(541,315){\makebox(0,0){$+$}}
\put(572,305){\makebox(0,0){$+$}}
\put(603,299){\makebox(0,0){$+$}}
\put(634,287){\makebox(0,0){$+$}}
\put(665,271){\makebox(0,0){$+$}}
\put(696,261){\makebox(0,0){$+$}}
\put(727,271){\makebox(0,0){$+$}}
\put(758,281){\makebox(0,0){$+$}}
\put(789,279){\makebox(0,0){$+$}}
\put(820,275){\makebox(0,0){$+$}}
\put(851,266){\makebox(0,0){$+$}}
\put(882,261){\makebox(0,0){$+$}}
\put(913,253){\makebox(0,0){$+$}}
\put(944,244){\makebox(0,0){$+$}}
\put(975,237){\makebox(0,0){$+$}}
\put(1006,230){\makebox(0,0){$+$}}
\put(1037,221){\makebox(0,0){$+$}}
\put(1068,212){\makebox(0,0){$+$}}
\put(1099,206){\makebox(0,0){$+$}}
\put(1130,201){\makebox(0,0){$+$}}
\put(1160,196){\makebox(0,0){$+$}}
\put(1191,185){\makebox(0,0){$+$}}
\put(1222,179){\makebox(0,0){$+$}}
\put(1253,172){\makebox(0,0){$+$}}
\put(1284,165){\makebox(0,0){$+$}}
\put(1315,156){\makebox(0,0){$+$}}
\put(1346,147){\makebox(0,0){$+$}}
\put(1377,136){\makebox(0,0){$+$}}
\put(1408,130){\makebox(0,0){$+$}}
\put(1439,123){\makebox(0,0){$+$}}
\put(1349,696){\makebox(0,0){$+$}}
\end{picture}


==> lhc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{1}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,385.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{10}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,548.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,548.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,588.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,588.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{100}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{1000}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){100}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){150}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){200}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){250}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){300}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){350}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){400}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){450}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){500}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){550}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){600}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(810,21){\makebox(0,0){$m_H [\textrm{GeV/c}^2]$}}
\put(810,839){\makebox(0,0){$\sigma = \sigma(pp \rightarrow W^{\pm} H^{\mp} + X)$}}
\put(936,741){\makebox(0,0)[l]{$\sqrt{s} = 14 \textrm{TeV/c}$}}
\put(936,663){\makebox(0,0)[l]{$\tan\beta=30$}}
\put(684,577){\makebox(0,0)[l]{$b\bar{b}$}}
\put(558,365){\makebox(0,0)[l]{$gg$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(181,770){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,752){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,712){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,653){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,642){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,626){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(735,617){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(835,598){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,588){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,571){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1087,554){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1288,518){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1338,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,503){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1279,696){\makebox(0,0)[r]{ }}
\put(181,496){\makebox(0,0){$+$}}
\put(231,474){\makebox(0,0){$+$}}
\put(282,434){\makebox(0,0){$+$}}
\put(332,401){\makebox(0,0){$+$}}
\put(382,373){\makebox(0,0){$+$}}
\put(407,385){\makebox(0,0){$+$}}
\put(433,401){\makebox(0,0){$+$}}
\put(483,381){\makebox(0,0){$+$}}
\put(533,357){\makebox(0,0){$+$}}
\put(584,339){\makebox(0,0){$+$}}
\put(634,324){\makebox(0,0){$+$}}
\put(684,299){\makebox(0,0){$+$}}
\put(735,287){\makebox(0,0){$+$}}
\put(785,271){\makebox(0,0){$+$}}
\put(835,261){\makebox(0,0){$+$}}
\put(885,237){\makebox(0,0){$+$}}
\put(936,221){\makebox(0,0){$+$}}
\put(986,212){\makebox(0,0){$+$}}
\put(1036,201){\makebox(0,0){$+$}}
\put(1087,188){\makebox(0,0){$+$}}
\put(1137,172){\makebox(0,0){$+$}}
\put(1187,152){\makebox(0,0){$+$}}
\put(1238,142){\makebox(0,0){$+$}}
\put(1288,130){\makebox(0,0){$+$}}
\put(1338,123){\makebox(0,0){$+$}}
\put(1349,696){\makebox(0,0){$+$}}
\end{picture}


==> muaz.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,205){\makebox(0,0)[r]{0.5}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{1}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,368){\makebox(0,0)[r]{1.5}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{2}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,532){\makebox(0,0)[r]{2.5}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{3}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,695){\makebox(0,0)[r]{3.5}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{4}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){100}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,82){\makebox(0,0){150}}
\put(344.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,82){\makebox(0,0){200}}
\put(526.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(709,82){\makebox(0,0){250}}
\put(709.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891,82){\makebox(0,0){300}}
\put(891.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){350}}
\put(1074.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,82){\makebox(0,0){400}}
\put(1256.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){450}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(800,21){\makebox(0,0){$m_{A^0} [\textrm{GeV/c}^2]$}}
\put(800,839){\makebox(0,0){$\sigma(\mu^- \mu^+ \rightarrow A^0 Z^0)$}}
\put(891,695){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}$}}
\put(526,336){\makebox(0,0)[l]{$\tan\beta= 30$}}
\put(709,564){\makebox(0,0)[l]{$\tan\beta= 50$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,334){\usebox{\plotpoint}}
\put(161,332.67){\rule{0.964pt}{0.400pt}}
\multiput(161.00,333.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(165,331.67){\rule{0.723pt}{0.400pt}}
\multiput(165.00,332.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(168,330.67){\rule{0.964pt}{0.400pt}}
\multiput(168.00,331.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(172,329.67){\rule{0.964pt}{0.400pt}}
\multiput(172.00,330.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(176,328.67){\rule{0.723pt}{0.400pt}}
\multiput(176.00,329.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(179,327.67){\rule{0.964pt}{0.400pt}}
\multiput(179.00,328.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(187,326.67){\rule{0.723pt}{0.400pt}}
\multiput(187.00,327.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(190,325.67){\rule{0.964pt}{0.400pt}}
\multiput(190.00,326.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(194,324.67){\rule{0.964pt}{0.400pt}}
\multiput(194.00,325.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(198,323.67){\rule{0.723pt}{0.400pt}}
\multiput(198.00,324.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(201,322.67){\rule{0.964pt}{0.400pt}}
\multiput(201.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(205,321.67){\rule{0.723pt}{0.400pt}}
\multiput(205.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(183.0,328.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(212,320.67){\rule{0.964pt}{0.400pt}}
\multiput(212.00,321.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(216,319.67){\rule{0.723pt}{0.400pt}}
\multiput(216.00,320.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219,318.67){\rule{0.964pt}{0.400pt}}
\multiput(219.00,319.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(223,317.67){\rule{0.964pt}{0.400pt}}
\multiput(223.00,318.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(208.0,322.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(230,316.67){\rule{0.964pt}{0.400pt}}
\multiput(230.00,317.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(234,315.67){\rule{0.964pt}{0.400pt}}
\multiput(234.00,316.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(238,314.67){\rule{0.723pt}{0.400pt}}
\multiput(238.00,315.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(227.0,318.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(245,313.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,314.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(249,312.67){\rule{0.723pt}{0.400pt}}
\multiput(249.00,313.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,311.67){\rule{0.964pt}{0.400pt}}
\multiput(252.00,312.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(241.0,315.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(260,310.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,311.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,309.67){\rule{0.964pt}{0.400pt}}
\multiput(263.00,310.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(256.0,312.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(271,308.67){\rule{0.723pt}{0.400pt}}
\multiput(271.00,309.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(274,307.67){\rule{0.964pt}{0.400pt}}
\multiput(274.00,308.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(267.0,310.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(281,306.67){\rule{0.964pt}{0.400pt}}
\multiput(281.00,307.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(285,305.67){\rule{0.964pt}{0.400pt}}
\multiput(285.00,306.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(278.0,308.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(292,304.67){\rule{0.964pt}{0.400pt}}
\multiput(292.00,305.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(296,303.67){\rule{0.964pt}{0.400pt}}
\multiput(296.00,304.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(289.0,306.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303,302.67){\rule{0.964pt}{0.400pt}}
\multiput(303.00,303.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(307,301.67){\rule{0.964pt}{0.400pt}}
\multiput(307.00,302.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(300.0,304.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(314,300.67){\rule{0.964pt}{0.400pt}}
\multiput(314.00,301.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(311.0,302.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(322,299.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,298.67){\rule{0.964pt}{0.400pt}}
\multiput(325.00,299.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(318.0,301.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(333,297.67){\rule{0.723pt}{0.400pt}}
\multiput(333.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329.0,299.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(340,296.67){\rule{0.964pt}{0.400pt}}
\multiput(340.00,297.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(336.0,298.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(347,295.67){\rule{0.964pt}{0.400pt}}
\multiput(347.00,296.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(344.0,297.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(355,294.67){\rule{0.723pt}{0.400pt}}
\multiput(355.00,295.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(351.0,296.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(362,293.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,294.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365,292.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,293.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(358.0,295.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(373,291.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,292.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(369.0,293.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(380,290.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,291.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(376.0,292.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(387,289.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,290.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384.0,291.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(395,288.67){\rule{0.723pt}{0.400pt}}
\multiput(395.00,289.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(391.0,290.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(406,287.67){\rule{0.723pt}{0.400pt}}
\multiput(406.00,288.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398.0,289.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(413,286.67){\rule{0.964pt}{0.400pt}}
\multiput(413.00,287.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(409.0,288.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(420,285.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,286.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(417.0,287.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(428,284.67){\rule{0.723pt}{0.400pt}}
\multiput(428.00,285.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424.0,286.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(435,283.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,284.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(431.0,285.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(446,282.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,283.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439.0,284.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(453,281.67){\rule{0.964pt}{0.400pt}}
\multiput(453.00,282.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(449.0,283.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(464,280.67){\rule{0.964pt}{0.400pt}}
\multiput(464.00,281.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(457.0,282.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(471,279.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,280.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(468.0,281.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(482,278.67){\rule{0.964pt}{0.400pt}}
\multiput(482.00,279.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475.0,280.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(490,277.67){\rule{0.723pt}{0.400pt}}
\multiput(490.00,278.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(486.0,279.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(501,276.67){\rule{0.723pt}{0.400pt}}
\multiput(501.00,277.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(493.0,278.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(512,275.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(504.0,277.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(522,274.67){\rule{0.964pt}{0.400pt}}
\multiput(522.00,275.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(515.0,276.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(530,273.67){\rule{0.723pt}{0.400pt}}
\multiput(530.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526.0,275.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(541,272.67){\rule{0.723pt}{0.400pt}}
\multiput(541.00,273.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(533.0,274.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(552,271.67){\rule{0.723pt}{0.400pt}}
\multiput(552.00,272.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544.0,273.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(563,270.67){\rule{0.723pt}{0.400pt}}
\multiput(563.00,271.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555.0,272.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(577,269.67){\rule{0.964pt}{0.400pt}}
\multiput(577.00,270.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(566.0,271.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(588,268.67){\rule{0.964pt}{0.400pt}}
\multiput(588.00,269.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(581.0,270.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(599,267.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,268.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(592.0,269.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(614,266.67){\rule{0.723pt}{0.400pt}}
\multiput(614.00,267.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603.0,268.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(625,265.67){\rule{0.723pt}{0.400pt}}
\multiput(625.00,266.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617.0,267.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(636,264.67){\rule{0.723pt}{0.400pt}}
\multiput(636.00,265.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(628.0,266.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(650,263.67){\rule{0.964pt}{0.400pt}}
\multiput(650.00,264.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(639.0,265.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(665,262.67){\rule{0.964pt}{0.400pt}}
\multiput(665.00,263.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(654.0,264.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(676,261.67){\rule{0.964pt}{0.400pt}}
\multiput(676.00,262.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(669.0,263.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(690,260.67){\rule{0.964pt}{0.400pt}}
\multiput(690.00,261.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(680.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(705,259.67){\rule{0.964pt}{0.400pt}}
\multiput(705.00,260.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(694.0,261.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(720,258.67){\rule{0.723pt}{0.400pt}}
\multiput(720.00,259.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(709.0,260.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(731,257.67){\rule{0.723pt}{0.400pt}}
\multiput(731.00,258.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(723.0,259.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(745,256.67){\rule{0.964pt}{0.400pt}}
\multiput(745.00,257.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(734.0,258.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(760,255.67){\rule{0.723pt}{0.400pt}}
\multiput(760.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749.0,257.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(774,254.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,255.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(763.0,256.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(785,253.67){\rule{0.964pt}{0.400pt}}
\multiput(785.00,254.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778.0,255.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(800,252.67){\rule{0.964pt}{0.400pt}}
\multiput(800.00,253.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(789.0,254.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(811,251.67){\rule{0.964pt}{0.400pt}}
\multiput(811.00,252.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(804.0,253.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(826,250.67){\rule{0.723pt}{0.400pt}}
\multiput(826.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(815.0,252.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(837,249.67){\rule{0.723pt}{0.400pt}}
\multiput(837.00,250.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(829.0,251.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(847,248.67){\rule{0.964pt}{0.400pt}}
\multiput(847.00,249.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(840.0,250.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(858,247.67){\rule{0.964pt}{0.400pt}}
\multiput(858.00,248.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(851.0,249.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(869,246.67){\rule{0.964pt}{0.400pt}}
\multiput(869.00,247.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(862.0,248.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(880,245.67){\rule{0.964pt}{0.400pt}}
\multiput(880.00,246.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(873.0,247.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(891,244.67){\rule{0.964pt}{0.400pt}}
\multiput(891.00,245.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(884.0,246.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(899,243.67){\rule{0.723pt}{0.400pt}}
\multiput(899.00,244.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(895.0,245.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(910,242.67){\rule{0.723pt}{0.400pt}}
\multiput(910.00,243.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(902.0,244.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(917,241.67){\rule{0.723pt}{0.400pt}}
\multiput(917.00,242.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(913.0,243.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(928,240.67){\rule{0.723pt}{0.400pt}}
\multiput(928.00,241.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(920.0,242.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(935,239.67){\rule{0.964pt}{0.400pt}}
\multiput(935.00,240.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(931.0,241.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(942,238.67){\rule{0.964pt}{0.400pt}}
\multiput(942.00,239.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(939.0,240.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(950,237.67){\rule{0.723pt}{0.400pt}}
\multiput(950.00,238.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(946.0,239.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(957,236.67){\rule{0.964pt}{0.400pt}}
\multiput(957.00,237.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(953.0,238.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(964,235.67){\rule{0.964pt}{0.400pt}}
\multiput(964.00,236.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(961.0,237.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(972,234.67){\rule{0.723pt}{0.400pt}}
\multiput(972.00,235.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(968.0,236.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(979,233.67){\rule{0.964pt}{0.400pt}}
\multiput(979.00,234.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(975.0,235.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(986,232.67){\rule{0.964pt}{0.400pt}}
\multiput(986.00,233.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(990,231.67){\rule{0.964pt}{0.400pt}}
\multiput(990.00,232.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(983.0,234.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(997,230.67){\rule{0.964pt}{0.400pt}}
\multiput(997.00,231.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(994.0,232.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1004,229.67){\rule{0.964pt}{0.400pt}}
\multiput(1004.00,230.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1008,228.67){\rule{0.964pt}{0.400pt}}
\multiput(1008.00,229.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1001.0,231.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1015,227.67){\rule{0.964pt}{0.400pt}}
\multiput(1015.00,228.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1019,226.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1012.0,229.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1026,225.67){\rule{0.964pt}{0.400pt}}
\multiput(1026.00,226.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1030,224.67){\rule{0.964pt}{0.400pt}}
\multiput(1030.00,225.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1034,223.67){\rule{0.723pt}{0.400pt}}
\multiput(1034.00,224.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1023.0,227.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1041,222.67){\rule{0.964pt}{0.400pt}}
\multiput(1041.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1045,221.67){\rule{0.723pt}{0.400pt}}
\multiput(1045.00,222.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1048,220.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,221.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1052,219.67){\rule{0.964pt}{0.400pt}}
\multiput(1052.00,220.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1056,218.67){\rule{0.723pt}{0.400pt}}
\multiput(1056.00,219.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1037.0,224.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1063,217.67){\rule{0.964pt}{0.400pt}}
\multiput(1063.00,218.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1067,216.67){\rule{0.723pt}{0.400pt}}
\multiput(1067.00,217.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1070,215.67){\rule{0.964pt}{0.400pt}}
\multiput(1070.00,216.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1074,214.67){\rule{0.964pt}{0.400pt}}
\multiput(1074.00,215.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1078,213.67){\rule{0.723pt}{0.400pt}}
\multiput(1078.00,214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1081,212.67){\rule{0.964pt}{0.400pt}}
\multiput(1081.00,213.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1085,211.67){\rule{0.723pt}{0.400pt}}
\multiput(1085.00,212.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1088,210.67){\rule{0.964pt}{0.400pt}}
\multiput(1088.00,211.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1092,209.67){\rule{0.964pt}{0.400pt}}
\multiput(1092.00,210.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1096,208.67){\rule{0.723pt}{0.400pt}}
\multiput(1096.00,209.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1099,207.67){\rule{0.964pt}{0.400pt}}
\multiput(1099.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1103,206.17){\rule{0.900pt}{0.400pt}}
\multiput(1103.00,207.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1107,204.67){\rule{0.723pt}{0.400pt}}
\multiput(1107.00,205.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1110,203.67){\rule{0.964pt}{0.400pt}}
\multiput(1110.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1114,202.67){\rule{0.964pt}{0.400pt}}
\multiput(1114.00,203.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1118,201.67){\rule{0.723pt}{0.400pt}}
\multiput(1118.00,202.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1121,200.17){\rule{0.900pt}{0.400pt}}
\multiput(1121.00,201.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1125,198.67){\rule{0.964pt}{0.400pt}}
\multiput(1125.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1129,197.67){\rule{0.723pt}{0.400pt}}
\multiput(1129.00,198.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1132,196.67){\rule{0.964pt}{0.400pt}}
\multiput(1132.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1136,195.17){\rule{0.900pt}{0.400pt}}
\multiput(1136.00,196.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1140,193.67){\rule{0.723pt}{0.400pt}}
\multiput(1140.00,194.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1143,192.17){\rule{0.900pt}{0.400pt}}
\multiput(1143.00,193.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1147,190.67){\rule{0.964pt}{0.400pt}}
\multiput(1147.00,191.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1151,189.67){\rule{0.723pt}{0.400pt}}
\multiput(1151.00,190.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1154,188.17){\rule{0.900pt}{0.400pt}}
\multiput(1154.00,189.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1158,186.17){\rule{0.700pt}{0.400pt}}
\multiput(1158.00,187.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1161,184.67){\rule{0.964pt}{0.400pt}}
\multiput(1161.00,185.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1165,183.17){\rule{0.900pt}{0.400pt}}
\multiput(1165.00,184.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1169,181.67){\rule{0.723pt}{0.400pt}}
\multiput(1169.00,182.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1172,180.17){\rule{0.900pt}{0.400pt}}
\multiput(1172.00,181.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1176,178.17){\rule{0.900pt}{0.400pt}}
\multiput(1176.00,179.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1180,176.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1183,175.17){\rule{0.900pt}{0.400pt}}
\multiput(1183.00,176.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1187,173.17){\rule{0.900pt}{0.400pt}}
\multiput(1187.00,174.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1191,171.17){\rule{0.700pt}{0.400pt}}
\multiput(1191.00,172.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1194,169.67){\rule{0.964pt}{0.400pt}}
\multiput(1194.00,170.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1198,168.17){\rule{0.900pt}{0.400pt}}
\multiput(1198.00,169.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1202,166.17){\rule{0.700pt}{0.400pt}}
\multiput(1202.00,167.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1205,164.17){\rule{0.900pt}{0.400pt}}
\multiput(1205.00,165.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1209,162.17){\rule{0.900pt}{0.400pt}}
\multiput(1209.00,163.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1213,160.17){\rule{0.700pt}{0.400pt}}
\multiput(1213.00,161.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1216,158.17){\rule{0.900pt}{0.400pt}}
\multiput(1216.00,159.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1220,156.17){\rule{0.900pt}{0.400pt}}
\multiput(1220.00,157.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1224,154.17){\rule{0.700pt}{0.400pt}}
\multiput(1224.00,155.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1227,152.17){\rule{0.900pt}{0.400pt}}
\multiput(1227.00,153.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1231,150.17){\rule{0.900pt}{0.400pt}}
\multiput(1231.00,151.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1235,148.17){\rule{0.700pt}{0.400pt}}
\multiput(1235.00,149.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1238,146.17){\rule{0.900pt}{0.400pt}}
\multiput(1238.00,147.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1242,144.17){\rule{0.700pt}{0.400pt}}
\multiput(1242.00,145.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1245,142.17){\rule{0.900pt}{0.400pt}}
\multiput(1245.00,143.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1249,140.17){\rule{0.900pt}{0.400pt}}
\multiput(1249.00,141.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1253,138.17){\rule{0.700pt}{0.400pt}}
\multiput(1253.00,139.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1256,136.17){\rule{0.900pt}{0.400pt}}
\multiput(1256.00,137.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1260,134.17){\rule{0.900pt}{0.400pt}}
\multiput(1260.00,135.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1264,132.17){\rule{0.700pt}{0.400pt}}
\multiput(1264.00,133.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1267,130.17){\rule{0.900pt}{0.400pt}}
\multiput(1267.00,131.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1271,128.17){\rule{0.900pt}{0.400pt}}
\multiput(1271.00,129.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1275,126.67){\rule{0.723pt}{0.400pt}}
\multiput(1275.00,127.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1278,125.17){\rule{0.900pt}{0.400pt}}
\multiput(1278.00,126.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1059.0,219.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{ }}
\put(1349,696){\rule{1pt}{1pt}}
\put(161,709){\rule{1pt}{1pt}}
\put(165,706){\rule{1pt}{1pt}}
\put(168,704){\rule{1pt}{1pt}}
\put(172,701){\rule{1pt}{1pt}}
\put(176,699){\rule{1pt}{1pt}}
\put(179,696){\rule{1pt}{1pt}}
\put(183,694){\rule{1pt}{1pt}}
\put(187,691){\rule{1pt}{1pt}}
\put(190,689){\rule{1pt}{1pt}}
\put(194,686){\rule{1pt}{1pt}}
\put(198,684){\rule{1pt}{1pt}}
\put(201,682){\rule{1pt}{1pt}}
\put(205,679){\rule{1pt}{1pt}}
\put(208,677){\rule{1pt}{1pt}}
\put(212,675){\rule{1pt}{1pt}}
\put(216,672){\rule{1pt}{1pt}}
\put(219,670){\rule{1pt}{1pt}}
\put(223,668){\rule{1pt}{1pt}}
\put(227,666){\rule{1pt}{1pt}}
\put(230,664){\rule{1pt}{1pt}}
\put(234,661){\rule{1pt}{1pt}}
\put(238,659){\rule{1pt}{1pt}}
\put(241,657){\rule{1pt}{1pt}}
\put(245,655){\rule{1pt}{1pt}}
\put(249,653){\rule{1pt}{1pt}}
\put(252,651){\rule{1pt}{1pt}}
\put(256,649){\rule{1pt}{1pt}}
\put(260,647){\rule{1pt}{1pt}}
\put(263,645){\rule{1pt}{1pt}}
\put(267,643){\rule{1pt}{1pt}}
\put(271,641){\rule{1pt}{1pt}}
\put(274,639){\rule{1pt}{1pt}}
\put(278,638){\rule{1pt}{1pt}}
\put(281,636){\rule{1pt}{1pt}}
\put(285,634){\rule{1pt}{1pt}}
\put(289,632){\rule{1pt}{1pt}}
\put(292,630){\rule{1pt}{1pt}}
\put(296,628){\rule{1pt}{1pt}}
\put(300,627){\rule{1pt}{1pt}}
\put(303,625){\rule{1pt}{1pt}}
\put(307,623){\rule{1pt}{1pt}}
\put(311,622){\rule{1pt}{1pt}}
\put(314,620){\rule{1pt}{1pt}}
\put(318,618){\rule{1pt}{1pt}}
\put(322,617){\rule{1pt}{1pt}}
\put(325,615){\rule{1pt}{1pt}}
\put(329,613){\rule{1pt}{1pt}}
\put(333,612){\rule{1pt}{1pt}}
\put(336,610){\rule{1pt}{1pt}}
\put(340,609){\rule{1pt}{1pt}}
\put(344,607){\rule{1pt}{1pt}}
\put(347,605){\rule{1pt}{1pt}}
\put(351,604){\rule{1pt}{1pt}}
\put(355,602){\rule{1pt}{1pt}}
\put(358,601){\rule{1pt}{1pt}}
\put(362,599){\rule{1pt}{1pt}}
\put(365,598){\rule{1pt}{1pt}}
\put(369,597){\rule{1pt}{1pt}}
\put(373,595){\rule{1pt}{1pt}}
\put(376,594){\rule{1pt}{1pt}}
\put(380,592){\rule{1pt}{1pt}}
\put(384,591){\rule{1pt}{1pt}}
\put(387,589){\rule{1pt}{1pt}}
\put(391,588){\rule{1pt}{1pt}}
\put(395,587){\rule{1pt}{1pt}}
\put(398,585){\rule{1pt}{1pt}}
\put(402,584){\rule{1pt}{1pt}}
\put(406,583){\rule{1pt}{1pt}}
\put(409,581){\rule{1pt}{1pt}}
\put(413,580){\rule{1pt}{1pt}}
\put(417,579){\rule{1pt}{1pt}}
\put(420,578){\rule{1pt}{1pt}}
\put(424,576){\rule{1pt}{1pt}}
\put(428,575){\rule{1pt}{1pt}}
\put(431,574){\rule{1pt}{1pt}}
\put(435,573){\rule{1pt}{1pt}}
\put(439,572){\rule{1pt}{1pt}}
\put(442,570){\rule{1pt}{1pt}}
\put(446,569){\rule{1pt}{1pt}}
\put(449,568){\rule{1pt}{1pt}}
\put(453,567){\rule{1pt}{1pt}}
\put(457,566){\rule{1pt}{1pt}}
\put(460,565){\rule{1pt}{1pt}}
\put(464,563){\rule{1pt}{1pt}}
\put(468,562){\rule{1pt}{1pt}}
\put(471,561){\rule{1pt}{1pt}}
\put(475,560){\rule{1pt}{1pt}}
\put(479,559){\rule{1pt}{1pt}}
\put(482,558){\rule{1pt}{1pt}}
\put(486,557){\rule{1pt}{1pt}}
\put(490,556){\rule{1pt}{1pt}}
\put(493,555){\rule{1pt}{1pt}}
\put(497,554){\rule{1pt}{1pt}}
\put(501,553){\rule{1pt}{1pt}}
\put(504,552){\rule{1pt}{1pt}}
\put(508,551){\rule{1pt}{1pt}}
\put(512,550){\rule{1pt}{1pt}}
\put(515,549){\rule{1pt}{1pt}}
\put(519,548){\rule{1pt}{1pt}}
\put(522,547){\rule{1pt}{1pt}}
\put(526,546){\rule{1pt}{1pt}}
\put(530,545){\rule{1pt}{1pt}}
\put(533,544){\rule{1pt}{1pt}}
\put(537,543){\rule{1pt}{1pt}}
\put(541,542){\rule{1pt}{1pt}}
\put(544,541){\rule{1pt}{1pt}}
\put(548,540){\rule{1pt}{1pt}}
\put(552,539){\rule{1pt}{1pt}}
\put(555,538){\rule{1pt}{1pt}}
\put(559,537){\rule{1pt}{1pt}}
\put(563,536){\rule{1pt}{1pt}}
\put(566,535){\rule{1pt}{1pt}}
\put(570,535){\rule{1pt}{1pt}}
\put(574,534){\rule{1pt}{1pt}}
\put(577,533){\rule{1pt}{1pt}}
\put(581,532){\rule{1pt}{1pt}}
\put(585,531){\rule{1pt}{1pt}}
\put(588,530){\rule{1pt}{1pt}}
\put(592,529){\rule{1pt}{1pt}}
\put(596,529){\rule{1pt}{1pt}}
\put(599,528){\rule{1pt}{1pt}}
\put(603,527){\rule{1pt}{1pt}}
\put(606,526){\rule{1pt}{1pt}}
\put(610,525){\rule{1pt}{1pt}}
\put(614,524){\rule{1pt}{1pt}}
\put(617,524){\rule{1pt}{1pt}}
\put(621,523){\rule{1pt}{1pt}}
\put(625,522){\rule{1pt}{1pt}}
\put(628,521){\rule{1pt}{1pt}}
\put(632,520){\rule{1pt}{1pt}}
\put(636,520){\rule{1pt}{1pt}}
\put(639,519){\rule{1pt}{1pt}}
\put(643,518){\rule{1pt}{1pt}}
\put(647,517){\rule{1pt}{1pt}}
\put(650,516){\rule{1pt}{1pt}}
\put(654,516){\rule{1pt}{1pt}}
\put(658,515){\rule{1pt}{1pt}}
\put(661,514){\rule{1pt}{1pt}}
\put(665,513){\rule{1pt}{1pt}}
\put(669,513){\rule{1pt}{1pt}}
\put(672,512){\rule{1pt}{1pt}}
\put(676,511){\rule{1pt}{1pt}}
\put(680,510){\rule{1pt}{1pt}}
\put(683,510){\rule{1pt}{1pt}}
\put(687,509){\rule{1pt}{1pt}}
\put(690,508){\rule{1pt}{1pt}}
\put(694,507){\rule{1pt}{1pt}}
\put(698,507){\rule{1pt}{1pt}}
\put(701,506){\rule{1pt}{1pt}}
\put(705,505){\rule{1pt}{1pt}}
\put(709,504){\rule{1pt}{1pt}}
\put(712,504){\rule{1pt}{1pt}}
\put(716,503){\rule{1pt}{1pt}}
\put(720,502){\rule{1pt}{1pt}}
\put(723,502){\rule{1pt}{1pt}}
\put(727,501){\rule{1pt}{1pt}}
\put(731,500){\rule{1pt}{1pt}}
\put(734,499){\rule{1pt}{1pt}}
\put(738,499){\rule{1pt}{1pt}}
\put(742,498){\rule{1pt}{1pt}}
\put(745,497){\rule{1pt}{1pt}}
\put(749,496){\rule{1pt}{1pt}}
\put(753,496){\rule{1pt}{1pt}}
\put(756,495){\rule{1pt}{1pt}}
\put(760,494){\rule{1pt}{1pt}}
\put(763,493){\rule{1pt}{1pt}}
\put(767,493){\rule{1pt}{1pt}}
\put(771,492){\rule{1pt}{1pt}}
\put(774,491){\rule{1pt}{1pt}}
\put(778,490){\rule{1pt}{1pt}}
\put(782,490){\rule{1pt}{1pt}}
\put(785,489){\rule{1pt}{1pt}}
\put(789,488){\rule{1pt}{1pt}}
\put(793,487){\rule{1pt}{1pt}}
\put(796,486){\rule{1pt}{1pt}}
\put(800,486){\rule{1pt}{1pt}}
\put(804,485){\rule{1pt}{1pt}}
\put(807,484){\rule{1pt}{1pt}}
\put(811,483){\rule{1pt}{1pt}}
\put(815,482){\rule{1pt}{1pt}}
\put(818,482){\rule{1pt}{1pt}}
\put(822,481){\rule{1pt}{1pt}}
\put(826,480){\rule{1pt}{1pt}}
\put(829,479){\rule{1pt}{1pt}}
\put(833,478){\rule{1pt}{1pt}}
\put(837,477){\rule{1pt}{1pt}}
\put(840,477){\rule{1pt}{1pt}}
\put(844,476){\rule{1pt}{1pt}}
\put(847,475){\rule{1pt}{1pt}}
\put(851,474){\rule{1pt}{1pt}}
\put(855,473){\rule{1pt}{1pt}}
\put(858,472){\rule{1pt}{1pt}}
\put(862,471){\rule{1pt}{1pt}}
\put(866,470){\rule{1pt}{1pt}}
\put(869,469){\rule{1pt}{1pt}}
\put(873,468){\rule{1pt}{1pt}}
\put(877,467){\rule{1pt}{1pt}}
\put(880,466){\rule{1pt}{1pt}}
\put(884,465){\rule{1pt}{1pt}}
\put(888,464){\rule{1pt}{1pt}}
\put(891,463){\rule{1pt}{1pt}}
\put(895,462){\rule{1pt}{1pt}}
\put(899,461){\rule{1pt}{1pt}}
\put(902,460){\rule{1pt}{1pt}}
\put(906,459){\rule{1pt}{1pt}}
\put(910,458){\rule{1pt}{1pt}}
\put(913,457){\rule{1pt}{1pt}}
\put(917,456){\rule{1pt}{1pt}}
\put(920,455){\rule{1pt}{1pt}}
\put(924,454){\rule{1pt}{1pt}}
\put(928,452){\rule{1pt}{1pt}}
\put(931,451){\rule{1pt}{1pt}}
\put(935,450){\rule{1pt}{1pt}}
\put(939,449){\rule{1pt}{1pt}}
\put(942,447){\rule{1pt}{1pt}}
\put(946,446){\rule{1pt}{1pt}}
\put(950,445){\rule{1pt}{1pt}}
\put(953,443){\rule{1pt}{1pt}}
\put(957,442){\rule{1pt}{1pt}}
\put(961,441){\rule{1pt}{1pt}}
\put(964,439){\rule{1pt}{1pt}}
\put(968,438){\rule{1pt}{1pt}}
\put(972,436){\rule{1pt}{1pt}}
\put(975,435){\rule{1pt}{1pt}}
\put(979,433){\rule{1pt}{1pt}}
\put(983,432){\rule{1pt}{1pt}}
\put(986,430){\rule{1pt}{1pt}}
\put(990,429){\rule{1pt}{1pt}}
\put(994,427){\rule{1pt}{1pt}}
\put(997,425){\rule{1pt}{1pt}}
\put(1001,424){\rule{1pt}{1pt}}
\put(1004,422){\rule{1pt}{1pt}}
\put(1008,420){\rule{1pt}{1pt}}
\put(1012,418){\rule{1pt}{1pt}}
\put(1015,416){\rule{1pt}{1pt}}
\put(1019,414){\rule{1pt}{1pt}}
\put(1023,413){\rule{1pt}{1pt}}
\put(1026,411){\rule{1pt}{1pt}}
\put(1030,409){\rule{1pt}{1pt}}
\put(1034,406){\rule{1pt}{1pt}}
\put(1037,404){\rule{1pt}{1pt}}
\put(1041,402){\rule{1pt}{1pt}}
\put(1045,400){\rule{1pt}{1pt}}
\put(1048,398){\rule{1pt}{1pt}}
\put(1052,396){\rule{1pt}{1pt}}
\put(1056,393){\rule{1pt}{1pt}}
\put(1059,391){\rule{1pt}{1pt}}
\put(1063,388){\rule{1pt}{1pt}}
\put(1067,386){\rule{1pt}{1pt}}
\put(1070,383){\rule{1pt}{1pt}}
\put(1074,381){\rule{1pt}{1pt}}
\put(1078,378){\rule{1pt}{1pt}}
\put(1081,375){\rule{1pt}{1pt}}
\put(1085,373){\rule{1pt}{1pt}}
\put(1088,370){\rule{1pt}{1pt}}
\put(1092,367){\rule{1pt}{1pt}}
\put(1096,364){\rule{1pt}{1pt}}
\put(1099,361){\rule{1pt}{1pt}}
\put(1103,358){\rule{1pt}{1pt}}
\put(1107,355){\rule{1pt}{1pt}}
\put(1110,352){\rule{1pt}{1pt}}
\put(1114,348){\rule{1pt}{1pt}}
\put(1118,345){\rule{1pt}{1pt}}
\put(1121,342){\rule{1pt}{1pt}}
\put(1125,338){\rule{1pt}{1pt}}
\put(1129,335){\rule{1pt}{1pt}}
\put(1132,331){\rule{1pt}{1pt}}
\put(1136,327){\rule{1pt}{1pt}}
\put(1140,324){\rule{1pt}{1pt}}
\put(1143,320){\rule{1pt}{1pt}}
\put(1147,316){\rule{1pt}{1pt}}
\put(1151,312){\rule{1pt}{1pt}}
\put(1154,308){\rule{1pt}{1pt}}
\put(1158,304){\rule{1pt}{1pt}}
\put(1161,299){\rule{1pt}{1pt}}
\put(1165,295){\rule{1pt}{1pt}}
\put(1169,291){\rule{1pt}{1pt}}
\put(1172,286){\rule{1pt}{1pt}}
\put(1176,281){\rule{1pt}{1pt}}
\put(1180,277){\rule{1pt}{1pt}}
\put(1183,272){\rule{1pt}{1pt}}
\put(1187,267){\rule{1pt}{1pt}}
\put(1191,262){\rule{1pt}{1pt}}
\put(1194,257){\rule{1pt}{1pt}}
\put(1198,252){\rule{1pt}{1pt}}
\put(1202,247){\rule{1pt}{1pt}}
\put(1205,242){\rule{1pt}{1pt}}
\put(1209,237){\rule{1pt}{1pt}}
\put(1213,231){\rule{1pt}{1pt}}
\put(1216,226){\rule{1pt}{1pt}}
\put(1220,220){\rule{1pt}{1pt}}
\put(1224,215){\rule{1pt}{1pt}}
\put(1227,209){\rule{1pt}{1pt}}
\put(1231,203){\rule{1pt}{1pt}}
\put(1235,198){\rule{1pt}{1pt}}
\put(1238,192){\rule{1pt}{1pt}}
\put(1242,186){\rule{1pt}{1pt}}
\put(1245,181){\rule{1pt}{1pt}}
\put(1249,175){\rule{1pt}{1pt}}
\put(1253,169){\rule{1pt}{1pt}}
\put(1256,163){\rule{1pt}{1pt}}
\put(1260,158){\rule{1pt}{1pt}}
\put(1264,152){\rule{1pt}{1pt}}
\put(1267,147){\rule{1pt}{1pt}}
\put(1271,142){\rule{1pt}{1pt}}
\put(1275,137){\rule{1pt}{1pt}}
\put(1278,133){\rule{1pt}{1pt}}
\put(1282,129){\rule{1pt}{1pt}}
\end{picture}


==> muhh.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,188){\makebox(0,0)[r]{10}}
\put(1419.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,254){\makebox(0,0)[r]{20}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,319){\makebox(0,0)[r]{30}}
\put(1419.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,385){\makebox(0,0)[r]{40}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{50}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,515){\makebox(0,0)[r]{60}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,581){\makebox(0,0)[r]{70}}
\put(1419.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,646){\makebox(0,0)[r]{80}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,712){\makebox(0,0)[r]{90}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{100}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){100}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){120}}
\put(321.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,82){\makebox(0,0){140}}
\put(480.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(640,82){\makebox(0,0){160}}
\put(640.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){180}}
\put(800.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(960,82){\makebox(0,0){200}}
\put(960.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1119,82){\makebox(0,0){220}}
\put(1119.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,82){\makebox(0,0){240}}
\put(1279.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){260}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(800,21){\makebox(0,0){$m_{H} [\textrm{GeV/c}^2]$}}
\put(800,839){\makebox(0,0){$\sigma = \sigma(\mu^- \mu^+ \rightarrow H^- H^+)$}}
\put(401,241){\makebox(0,0)[l]{$\sqrt{s} = 400 \textrm{GeV/c}$}}
\put(960,372){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(321,765){\usebox{\plotpoint}}
\multiput(321.60,762.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(320.17,763.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(325.00,758.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(325.00,759.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(329.60,753.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(328.17,754.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(333.60,748.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(332.17,749.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(337.00,744.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(337.00,745.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(341.60,739.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(340.17,740.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(345.00,735.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(345.00,736.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(349.60,730.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(348.17,731.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(353.00,726.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(353.00,727.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(357.60,721.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(356.17,722.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(361.00,717.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(361.00,718.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(365.60,712.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(364.17,713.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(369.60,707.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(368.17,708.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(373.00,703.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(373.00,704.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.60,698.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(376.17,699.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(381.60,693.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(380.17,694.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(385.00,689.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(385.00,690.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.60,684.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(388.17,685.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(393.00,680.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(393.00,681.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(397.60,675.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(396.17,676.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(401.60,670.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(400.17,671.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(405.00,666.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(405.00,667.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(409.60,661.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(408.17,662.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(413.60,656.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(412.17,657.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(417.00,652.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(417.00,653.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(421.60,647.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(420.17,648.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(425.60,642.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(424.17,643.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(429.00,638.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(429.00,639.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(433.60,633.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(432.17,634.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(437.60,628.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(436.17,629.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(441.00,624.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(441.00,625.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(445.60,619.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(444.17,620.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(449.60,614.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(448.17,615.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(453.00,610.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(453.00,611.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.60,605.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(456.17,606.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(461.60,600.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(460.17,601.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(465.60,595.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(464.17,596.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(469.00,591.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(469.00,592.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(473.60,586.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(472.17,587.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(477.61,580.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(476.17,582.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(480.00,577.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(480.00,578.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(484.60,572.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(483.17,573.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(488.60,567.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(487.17,568.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(492.00,563.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(492.00,564.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.60,558.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(495.17,559.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(500.60,553.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(499.17,554.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(504.00,549.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(504.00,550.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(508.60,544.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(507.17,545.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(512.60,539.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(511.17,540.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(516.60,534.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(515.17,535.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(520.00,530.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(520.00,531.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(524.60,525.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(523.17,526.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(528.60,520.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(527.17,521.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(532.00,516.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(532.00,517.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.60,511.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(535.17,512.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(540.60,506.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(539.17,507.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(544.00,502.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(544.00,503.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.60,497.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(547.17,498.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(552.60,492.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(551.17,493.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(556.00,488.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(556.00,489.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(560.60,483.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(559.17,484.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(564.60,478.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(563.17,479.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(568.00,474.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(568.00,475.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(572.60,469.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(571.17,470.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(576.60,464.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(575.17,465.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(580.00,460.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(580.00,461.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(584.60,455.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(583.17,456.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(588.60,450.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(587.17,451.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(592.00,446.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(592.00,447.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(596.60,441.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(595.17,442.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(600.00,437.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(600.00,438.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(604.60,432.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(603.17,433.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(608.60,427.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(607.17,428.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(612.00,423.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(612.00,424.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.60,418.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(615.17,419.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(620.00,414.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(620.00,415.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.60,409.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(623.17,410.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(628.00,405.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(628.00,406.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.60,400.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(631.17,401.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(636.00,396.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(636.00,397.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.60,391.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(639.17,392.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(644.00,387.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(644.00,388.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(648.60,382.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(647.17,383.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(652.00,378.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(652.00,379.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.60,373.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(655.17,374.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(660.00,369.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(660.00,370.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.60,364.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(663.17,365.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(668.00,360.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(668.00,361.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(672.00,356.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(672.00,357.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.60,351.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(675.17,352.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(680.00,347.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(680.00,348.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.60,342.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(683.17,343.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(688.00,338.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(688.00,339.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(692.00,334.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(692.00,335.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(696.60,329.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(695.17,330.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(700.00,325.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(700.00,326.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.00,321.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(704.00,322.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(708.00,317.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(708.00,318.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(712.60,312.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(711.17,313.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(716.00,308.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(716.00,309.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(720.00,304.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(720.00,305.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.00,300.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(724.00,301.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(728.00,296.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(728.00,297.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(732.00,292.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(732.00,293.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.60,287.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(735.17,288.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(740.00,283.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(740.00,284.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(744.00,279.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(744.00,280.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(748.00,275.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(748.00,276.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,271.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(752.00,272.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(756.00,267.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(756.00,268.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,263.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(760.00,264.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(764.00,259.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(764.00,260.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(768.00,255.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(768.00,256.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(772.00,251.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(772.00,252.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(776.00,247.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(776.00,248.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(780.00,244.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(780.00,245.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(784.00,240.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(784.00,241.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(788.00,236.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(788.00,237.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(792.00,232.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(792.00,233.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(796.00,228.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(796.00,229.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(800.00,225.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(800.00,226.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(804.00,221.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(804.00,222.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(808.00,217.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(808.00,218.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(812.00,214.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(812.00,215.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(816.00,210.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(816.00,211.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(820.00,207.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(820.00,208.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(824.00,203.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(824.00,204.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(828.00,200.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(828.00,201.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(832.00,196.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(832.00,197.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(836.00,193.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(836.00,194.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(840.00,190.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(840.00,191.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(844.00,186.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(844.00,187.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(848.00,183.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(848.00,184.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(852.00,180.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(852.00,181.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(856.00,177.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(856.00,178.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(860.00,174.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(860.00,175.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(864.00,171.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(864.00,172.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(868.00,168.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(868.00,169.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(872.00,165.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(872.00,166.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(876.00,162.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(876.00,163.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(880.00,159.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(880.00,160.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(884,156.17){\rule{0.900pt}{0.400pt}}
\multiput(884.00,157.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(888.00,154.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(888.00,155.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(892,151.17){\rule{0.900pt}{0.400pt}}
\multiput(892.00,152.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(896.00,149.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(896.00,150.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(900,146.17){\rule{0.900pt}{0.400pt}}
\multiput(900.00,147.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(904.00,144.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(904.00,145.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(908,141.17){\rule{0.900pt}{0.400pt}}
\multiput(908.00,142.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(912,139.17){\rule{0.900pt}{0.400pt}}
\multiput(912.00,140.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(916,137.17){\rule{0.900pt}{0.400pt}}
\multiput(916.00,138.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(920,135.17){\rule{0.900pt}{0.400pt}}
\multiput(920.00,136.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(924,133.17){\rule{0.900pt}{0.400pt}}
\multiput(924.00,134.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(928,131.17){\rule{0.900pt}{0.400pt}}
\multiput(928.00,132.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(932,129.17){\rule{0.900pt}{0.400pt}}
\multiput(932.00,130.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(936,127.67){\rule{0.964pt}{0.400pt}}
\multiput(936.00,128.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(940,126.67){\rule{0.964pt}{0.400pt}}
\multiput(940.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(944,125.17){\rule{0.900pt}{0.400pt}}
\multiput(944.00,126.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(948,123.67){\rule{0.964pt}{0.400pt}}
\multiput(948.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(952,122.67){\rule{0.964pt}{0.400pt}}
\multiput(952.00,123.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(956.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{ }}
\put(1349,696){\rule{1pt}{1pt}}
\put(321,661){\rule{1pt}{1pt}}
\put(325,659){\rule{1pt}{1pt}}
\put(329,657){\rule{1pt}{1pt}}
\put(333,655){\rule{1pt}{1pt}}
\put(337,653){\rule{1pt}{1pt}}
\put(341,651){\rule{1pt}{1pt}}
\put(345,649){\rule{1pt}{1pt}}
\put(349,647){\rule{1pt}{1pt}}
\put(353,645){\rule{1pt}{1pt}}
\put(357,643){\rule{1pt}{1pt}}
\put(361,641){\rule{1pt}{1pt}}
\put(365,639){\rule{1pt}{1pt}}
\put(369,637){\rule{1pt}{1pt}}
\put(373,635){\rule{1pt}{1pt}}
\put(377,632){\rule{1pt}{1pt}}
\put(381,630){\rule{1pt}{1pt}}
\put(385,628){\rule{1pt}{1pt}}
\put(389,626){\rule{1pt}{1pt}}
\put(393,624){\rule{1pt}{1pt}}
\put(397,622){\rule{1pt}{1pt}}
\put(401,620){\rule{1pt}{1pt}}
\put(405,618){\rule{1pt}{1pt}}
\put(409,616){\rule{1pt}{1pt}}
\put(413,613){\rule{1pt}{1pt}}
\put(417,611){\rule{1pt}{1pt}}
\put(421,609){\rule{1pt}{1pt}}
\put(425,607){\rule{1pt}{1pt}}
\put(429,605){\rule{1pt}{1pt}}
\put(433,603){\rule{1pt}{1pt}}
\put(437,600){\rule{1pt}{1pt}}
\put(441,598){\rule{1pt}{1pt}}
\put(445,596){\rule{1pt}{1pt}}
\put(449,594){\rule{1pt}{1pt}}
\put(453,592){\rule{1pt}{1pt}}
\put(457,590){\rule{1pt}{1pt}}
\put(461,587){\rule{1pt}{1pt}}
\put(465,585){\rule{1pt}{1pt}}
\put(469,583){\rule{1pt}{1pt}}
\put(473,581){\rule{1pt}{1pt}}
\put(477,579){\rule{1pt}{1pt}}
\put(480,576){\rule{1pt}{1pt}}
\put(484,574){\rule{1pt}{1pt}}
\put(488,572){\rule{1pt}{1pt}}
\put(492,570){\rule{1pt}{1pt}}
\put(496,567){\rule{1pt}{1pt}}
\put(500,565){\rule{1pt}{1pt}}
\put(504,563){\rule{1pt}{1pt}}
\put(508,561){\rule{1pt}{1pt}}
\put(512,558){\rule{1pt}{1pt}}
\put(516,556){\rule{1pt}{1pt}}
\put(520,554){\rule{1pt}{1pt}}
\put(524,552){\rule{1pt}{1pt}}
\put(528,549){\rule{1pt}{1pt}}
\put(532,547){\rule{1pt}{1pt}}
\put(536,545){\rule{1pt}{1pt}}
\put(540,543){\rule{1pt}{1pt}}
\put(544,540){\rule{1pt}{1pt}}
\put(548,538){\rule{1pt}{1pt}}
\put(552,536){\rule{1pt}{1pt}}
\put(556,533){\rule{1pt}{1pt}}
\put(560,531){\rule{1pt}{1pt}}
\put(564,529){\rule{1pt}{1pt}}
\put(568,527){\rule{1pt}{1pt}}
\put(572,524){\rule{1pt}{1pt}}
\put(576,522){\rule{1pt}{1pt}}
\put(580,520){\rule{1pt}{1pt}}
\put(584,517){\rule{1pt}{1pt}}
\put(588,515){\rule{1pt}{1pt}}
\put(592,513){\rule{1pt}{1pt}}
\put(596,510){\rule{1pt}{1pt}}
\put(600,508){\rule{1pt}{1pt}}
\put(604,506){\rule{1pt}{1pt}}
\put(608,503){\rule{1pt}{1pt}}
\put(612,501){\rule{1pt}{1pt}}
\put(616,499){\rule{1pt}{1pt}}
\put(620,496){\rule{1pt}{1pt}}
\put(624,494){\rule{1pt}{1pt}}
\put(628,492){\rule{1pt}{1pt}}
\put(632,489){\rule{1pt}{1pt}}
\put(636,487){\rule{1pt}{1pt}}
\put(640,485){\rule{1pt}{1pt}}
\put(644,482){\rule{1pt}{1pt}}
\put(648,480){\rule{1pt}{1pt}}
\put(652,478){\rule{1pt}{1pt}}
\put(656,475){\rule{1pt}{1pt}}
\put(660,473){\rule{1pt}{1pt}}
\put(664,470){\rule{1pt}{1pt}}
\put(668,468){\rule{1pt}{1pt}}
\put(672,466){\rule{1pt}{1pt}}
\put(676,463){\rule{1pt}{1pt}}
\put(680,461){\rule{1pt}{1pt}}
\put(684,459){\rule{1pt}{1pt}}
\put(688,456){\rule{1pt}{1pt}}
\put(692,454){\rule{1pt}{1pt}}
\put(696,452){\rule{1pt}{1pt}}
\put(700,449){\rule{1pt}{1pt}}
\put(704,447){\rule{1pt}{1pt}}
\put(708,444){\rule{1pt}{1pt}}
\put(712,442){\rule{1pt}{1pt}}
\put(716,440){\rule{1pt}{1pt}}
\put(720,437){\rule{1pt}{1pt}}
\put(724,435){\rule{1pt}{1pt}}
\put(728,432){\rule{1pt}{1pt}}
\put(732,430){\rule{1pt}{1pt}}
\put(736,428){\rule{1pt}{1pt}}
\put(740,425){\rule{1pt}{1pt}}
\put(744,423){\rule{1pt}{1pt}}
\put(748,421){\rule{1pt}{1pt}}
\put(752,418){\rule{1pt}{1pt}}
\put(756,416){\rule{1pt}{1pt}}
\put(760,413){\rule{1pt}{1pt}}
\put(764,411){\rule{1pt}{1pt}}
\put(768,409){\rule{1pt}{1pt}}
\put(772,406){\rule{1pt}{1pt}}
\put(776,404){\rule{1pt}{1pt}}
\put(780,401){\rule{1pt}{1pt}}
\put(784,399){\rule{1pt}{1pt}}
\put(788,397){\rule{1pt}{1pt}}
\put(792,394){\rule{1pt}{1pt}}
\put(796,392){\rule{1pt}{1pt}}
\put(800,389){\rule{1pt}{1pt}}
\put(804,387){\rule{1pt}{1pt}}
\put(808,385){\rule{1pt}{1pt}}
\put(812,382){\rule{1pt}{1pt}}
\put(816,380){\rule{1pt}{1pt}}
\put(820,377){\rule{1pt}{1pt}}
\put(824,375){\rule{1pt}{1pt}}
\put(828,373){\rule{1pt}{1pt}}
\put(832,370){\rule{1pt}{1pt}}
\put(836,368){\rule{1pt}{1pt}}
\put(840,366){\rule{1pt}{1pt}}
\put(844,363){\rule{1pt}{1pt}}
\put(848,361){\rule{1pt}{1pt}}
\put(852,358){\rule{1pt}{1pt}}
\put(856,356){\rule{1pt}{1pt}}
\put(860,354){\rule{1pt}{1pt}}
\put(864,351){\rule{1pt}{1pt}}
\put(868,349){\rule{1pt}{1pt}}
\put(872,347){\rule{1pt}{1pt}}
\put(876,344){\rule{1pt}{1pt}}
\put(880,342){\rule{1pt}{1pt}}
\put(884,339){\rule{1pt}{1pt}}
\put(888,337){\rule{1pt}{1pt}}
\put(892,335){\rule{1pt}{1pt}}
\put(896,332){\rule{1pt}{1pt}}
\put(900,330){\rule{1pt}{1pt}}
\put(904,328){\rule{1pt}{1pt}}
\put(908,325){\rule{1pt}{1pt}}
\put(912,323){\rule{1pt}{1pt}}
\put(916,321){\rule{1pt}{1pt}}
\put(920,318){\rule{1pt}{1pt}}
\put(924,316){\rule{1pt}{1pt}}
\put(928,314){\rule{1pt}{1pt}}
\put(932,311){\rule{1pt}{1pt}}
\put(936,309){\rule{1pt}{1pt}}
\put(940,307){\rule{1pt}{1pt}}
\put(944,304){\rule{1pt}{1pt}}
\put(948,302){\rule{1pt}{1pt}}
\put(952,300){\rule{1pt}{1pt}}
\put(956,297){\rule{1pt}{1pt}}
\put(960,295){\rule{1pt}{1pt}}
\put(964,293){\rule{1pt}{1pt}}
\put(968,291){\rule{1pt}{1pt}}
\put(972,288){\rule{1pt}{1pt}}
\put(976,286){\rule{1pt}{1pt}}
\put(980,284){\rule{1pt}{1pt}}
\put(984,282){\rule{1pt}{1pt}}
\put(988,279){\rule{1pt}{1pt}}
\put(992,277){\rule{1pt}{1pt}}
\put(996,275){\rule{1pt}{1pt}}
\put(1000,272){\rule{1pt}{1pt}}
\put(1004,270){\rule{1pt}{1pt}}
\put(1008,268){\rule{1pt}{1pt}}
\put(1012,266){\rule{1pt}{1pt}}
\put(1016,264){\rule{1pt}{1pt}}
\put(1020,261){\rule{1pt}{1pt}}
\put(1024,259){\rule{1pt}{1pt}}
\put(1028,257){\rule{1pt}{1pt}}
\put(1032,255){\rule{1pt}{1pt}}
\put(1036,253){\rule{1pt}{1pt}}
\put(1040,250){\rule{1pt}{1pt}}
\put(1044,248){\rule{1pt}{1pt}}
\put(1048,246){\rule{1pt}{1pt}}
\put(1052,244){\rule{1pt}{1pt}}
\put(1056,242){\rule{1pt}{1pt}}
\put(1060,240){\rule{1pt}{1pt}}
\put(1064,237){\rule{1pt}{1pt}}
\put(1068,235){\rule{1pt}{1pt}}
\put(1072,233){\rule{1pt}{1pt}}
\put(1076,231){\rule{1pt}{1pt}}
\put(1080,229){\rule{1pt}{1pt}}
\put(1084,227){\rule{1pt}{1pt}}
\put(1088,225){\rule{1pt}{1pt}}
\put(1092,223){\rule{1pt}{1pt}}
\put(1096,221){\rule{1pt}{1pt}}
\put(1100,219){\rule{1pt}{1pt}}
\put(1104,217){\rule{1pt}{1pt}}
\put(1108,214){\rule{1pt}{1pt}}
\put(1112,212){\rule{1pt}{1pt}}
\put(1116,210){\rule{1pt}{1pt}}
\put(1119,208){\rule{1pt}{1pt}}
\put(1123,206){\rule{1pt}{1pt}}
\put(1127,204){\rule{1pt}{1pt}}
\put(1131,202){\rule{1pt}{1pt}}
\put(1135,201){\rule{1pt}{1pt}}
\put(1139,199){\rule{1pt}{1pt}}
\put(1143,197){\rule{1pt}{1pt}}
\put(1147,195){\rule{1pt}{1pt}}
\put(1151,193){\rule{1pt}{1pt}}
\put(1155,191){\rule{1pt}{1pt}}
\put(1159,189){\rule{1pt}{1pt}}
\put(1163,187){\rule{1pt}{1pt}}
\put(1167,185){\rule{1pt}{1pt}}
\put(1171,183){\rule{1pt}{1pt}}
\put(1175,182){\rule{1pt}{1pt}}
\put(1179,180){\rule{1pt}{1pt}}
\put(1183,178){\rule{1pt}{1pt}}
\put(1187,176){\rule{1pt}{1pt}}
\put(1191,174){\rule{1pt}{1pt}}
\put(1195,173){\rule{1pt}{1pt}}
\put(1199,171){\rule{1pt}{1pt}}
\put(1203,169){\rule{1pt}{1pt}}
\put(1207,168){\rule{1pt}{1pt}}
\put(1211,166){\rule{1pt}{1pt}}
\put(1215,164){\rule{1pt}{1pt}}
\put(1219,163){\rule{1pt}{1pt}}
\put(1223,161){\rule{1pt}{1pt}}
\put(1227,159){\rule{1pt}{1pt}}
\put(1231,158){\rule{1pt}{1pt}}
\put(1235,156){\rule{1pt}{1pt}}
\put(1239,155){\rule{1pt}{1pt}}
\put(1243,153){\rule{1pt}{1pt}}
\put(1247,152){\rule{1pt}{1pt}}
\put(1251,150){\rule{1pt}{1pt}}
\put(1255,149){\rule{1pt}{1pt}}
\put(1259,147){\rule{1pt}{1pt}}
\put(1263,146){\rule{1pt}{1pt}}
\put(1267,144){\rule{1pt}{1pt}}
\put(1271,143){\rule{1pt}{1pt}}
\put(1275,142){\rule{1pt}{1pt}}
\put(1279,140){\rule{1pt}{1pt}}
\put(1283,139){\rule{1pt}{1pt}}
\put(1287,138){\rule{1pt}{1pt}}
\put(1291,137){\rule{1pt}{1pt}}
\put(1295,136){\rule{1pt}{1pt}}
\put(1299,134){\rule{1pt}{1pt}}
\put(1303,133){\rule{1pt}{1pt}}
\put(1307,132){\rule{1pt}{1pt}}
\put(1311,131){\rule{1pt}{1pt}}
\put(1315,130){\rule{1pt}{1pt}}
\put(1319,129){\rule{1pt}{1pt}}
\put(1323,128){\rule{1pt}{1pt}}
\put(1327,128){\rule{1pt}{1pt}}
\put(1331,127){\rule{1pt}{1pt}}
\put(1335,126){\rule{1pt}{1pt}}
\put(1339,125){\rule{1pt}{1pt}}
\put(1343,125){\rule{1pt}{1pt}}
\put(1347,124){\rule{1pt}{1pt}}
\put(1351,124){\rule{1pt}{1pt}}
\put(1355,123){\rule{1pt}{1pt}}
\put(1359,123){\rule{1pt}{1pt}}
\end{picture}


==> muhzee.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,188){\makebox(0,0)[r]{0.01}}
\put(1419.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,254){\makebox(0,0)[r]{0.02}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,319){\makebox(0,0)[r]{0.03}}
\put(1419.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,385){\makebox(0,0)[r]{0.04}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.05}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,515){\makebox(0,0)[r]{0.06}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{0.07}}
\put(1419.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,646){\makebox(0,0)[r]{0.08}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,712){\makebox(0,0)[r]{0.09}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.1}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){100}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){120}}
\put(321.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){140}}
\put(461.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){160}}
\put(600.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){180}}
\put(740.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){200}}
\put(880.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){220}}
\put(1020.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){240}}
\put(1159.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){260}}
\put(1299.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){280}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$\sigma_{ro}$}}
\put(810,21){\makebox(0,0){$m_{H^0} [\textrm{GeV/c}^2]$}}
\put(810,839){\makebox(0,0){$\sigma_{ro}=\frac{\sigma(e^-e^+ \rightarrow H^0 Z^0)}{\sigma(e^- e^+ \rightarrow \mu^- \mu^+)}$}}
\put(600,450){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}, \tan\beta = 
30$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(321,772){\usebox{\plotpoint}}
\multiput(321.59,746.20)(0.485,-8.120){11}{\rule{0.117pt}{6.214pt}}
\multiput(320.17,759.10)(7.000,-94.102){2}{\rule{0.400pt}{3.107pt}}
\multiput(328.59,638.02)(0.485,-8.502){11}{\rule{0.117pt}{6.500pt}}
\multiput(327.17,651.51)(7.000,-98.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(335.59,528.39)(0.485,-7.739){11}{\rule{0.117pt}{5.929pt}}
\multiput(334.17,540.69)(7.000,-89.695){2}{\rule{0.400pt}{2.964pt}}
\multiput(342.59,430.90)(0.485,-6.290){11}{\rule{0.117pt}{4.843pt}}
\multiput(341.17,440.95)(7.000,-72.948){2}{\rule{0.400pt}{2.421pt}}
\multiput(349.59,352.88)(0.485,-4.688){11}{\rule{0.117pt}{3.643pt}}
\multiput(348.17,360.44)(7.000,-54.439){2}{\rule{0.400pt}{1.821pt}}
\multiput(356.59,295.15)(0.485,-3.315){11}{\rule{0.117pt}{2.614pt}}
\multiput(355.17,300.57)(7.000,-38.574){2}{\rule{0.400pt}{1.307pt}}
\multiput(363.59,253.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(362.17,257.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(370.59,223.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(369.17,226.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(377.59,201.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(376.17,203.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(384.59,185.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(383.17,187.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(391.59,174.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(390.17,175.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(398.00,165.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(398.00,166.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(405.00,158.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(405.00,159.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(412.00,152.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(412.00,153.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(419.00,147.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(419.00,148.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(426.00,144.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(426.00,145.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(433.00,141.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(433.00,142.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(440,138.17){\rule{1.500pt}{0.400pt}}
\multiput(440.00,139.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(447,136.17){\rule{1.500pt}{0.400pt}}
\multiput(447.00,137.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(454,134.67){\rule{1.686pt}{0.400pt}}
\multiput(454.00,135.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(461,133.67){\rule{1.686pt}{0.400pt}}
\multiput(461.00,134.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(468,132.67){\rule{1.686pt}{0.400pt}}
\multiput(468.00,133.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(475,131.67){\rule{1.686pt}{0.400pt}}
\multiput(475.00,132.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(482,130.67){\rule{1.686pt}{0.400pt}}
\multiput(482.00,131.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489,129.67){\rule{1.686pt}{0.400pt}}
\multiput(489.00,130.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(502,128.67){\rule{1.686pt}{0.400pt}}
\multiput(502.00,129.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(509,127.67){\rule{1.686pt}{0.400pt}}
\multiput(509.00,128.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(496.0,130.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(530,126.67){\rule{1.686pt}{0.400pt}}
\multiput(530.00,127.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(516.0,128.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(551,125.67){\rule{1.686pt}{0.400pt}}
\multiput(551.00,126.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(537.0,127.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(586,124.67){\rule{1.686pt}{0.400pt}}
\multiput(586.00,125.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(558.0,126.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(649,123.67){\rule{1.686pt}{0.400pt}}
\multiput(649.00,124.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(593.0,125.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(817,122.67){\rule{1.686pt}{0.400pt}}
\multiput(817.00,123.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(656.0,124.0){\rule[-0.200pt]{38.785pt}{0.400pt}}
\put(824.0,123.0){\rule[-0.200pt]{129.604pt}{0.400pt}}
\end{picture}


==> muhzeerc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.02}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{0.04}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.06}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.08}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.1}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{0.12}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.14}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.16}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){100}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){120}}
\put(321.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){140}}
\put(461.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){160}}
\put(600.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){180}}
\put(740.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){200}}
\put(880.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){220}}
\put(1020.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){240}}
\put(1159.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){260}}
\put(1299.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){280}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$\sigma_{rc}$}}
\put(810,21){\makebox(0,0){$m_{H^0} [\textrm{GeV/c}^2]$}}
\put(810,839){\makebox(0,0){$\sigma_{rc}=\frac{\sigma(e^- e^+\rightarrow H^0 Z^0)}{\sigma(e^- e^+ \rightarrow \mu^- \mu^+)}$}}
\put(740,450){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}, 
\tan\beta=30$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(321,704){\usebox{\plotpoint}}
\put(321,702.67){\rule{1.686pt}{0.400pt}}
\multiput(321.00,703.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(335,701.67){\rule{1.686pt}{0.400pt}}
\multiput(335.00,702.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(328.0,703.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(356,700.67){\rule{1.686pt}{0.400pt}}
\multiput(356.00,701.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(363,699.67){\rule{1.686pt}{0.400pt}}
\multiput(363.00,700.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(342.0,702.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(377,698.67){\rule{1.686pt}{0.400pt}}
\multiput(377.00,699.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(384,697.67){\rule{1.686pt}{0.400pt}}
\multiput(384.00,698.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(391,696.67){\rule{1.686pt}{0.400pt}}
\multiput(391.00,697.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(398,695.67){\rule{1.686pt}{0.400pt}}
\multiput(398.00,696.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(405,694.67){\rule{1.686pt}{0.400pt}}
\multiput(405.00,695.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(412,693.17){\rule{1.500pt}{0.400pt}}
\multiput(412.00,694.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(419,691.17){\rule{1.500pt}{0.400pt}}
\multiput(419.00,692.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(426,689.17){\rule{1.500pt}{0.400pt}}
\multiput(426.00,690.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(433,687.17){\rule{1.500pt}{0.400pt}}
\multiput(433.00,688.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(440.00,685.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(440.00,686.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(447.00,682.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(447.00,683.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(454.00,678.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(454.00,679.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(461.00,674.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(461.00,675.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(468.00,668.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(468.00,669.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(475.59,660.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(474.17,661.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(482.59,651.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(481.17,653.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(489.59,639.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(488.17,641.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(496.59,623.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(495.17,626.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(502.59,603.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(501.17,606.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(509.59,576.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(508.17,580.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(516.59,542.10)(0.485,-3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(515.17,547.05)(7.000,-35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(523.59,500.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(522.17,506.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(530.59,451.01)(0.485,-4.001){11}{\rule{0.117pt}{3.129pt}}
\multiput(529.17,457.51)(7.000,-46.506){2}{\rule{0.400pt}{1.564pt}}
\multiput(537.59,398.01)(0.485,-4.001){11}{\rule{0.117pt}{3.129pt}}
\multiput(536.17,404.51)(7.000,-46.506){2}{\rule{0.400pt}{1.564pt}}
\multiput(544.59,346.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(543.17,352.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(551.59,299.86)(0.485,-3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(550.17,304.93)(7.000,-35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(558.59,261.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(557.17,265.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(565.59,231.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(564.17,234.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(572.59,208.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(571.17,210.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(579.59,191.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(578.17,193.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(586.59,177.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(585.17,179.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(593.59,167.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(592.17,168.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(600.00,160.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(600.00,161.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(607.00,153.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(607.00,154.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(614.00,148.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(614.00,149.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(621.00,144.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(621.00,145.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(628.00,141.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(628.00,142.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(635,138.17){\rule{1.500pt}{0.400pt}}
\multiput(635.00,139.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(642,136.17){\rule{1.500pt}{0.400pt}}
\multiput(642.00,137.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(649,134.67){\rule{1.686pt}{0.400pt}}
\multiput(649.00,135.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(656,133.17){\rule{1.500pt}{0.400pt}}
\multiput(656.00,134.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(663,131.67){\rule{1.686pt}{0.400pt}}
\multiput(663.00,132.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(670,130.67){\rule{1.686pt}{0.400pt}}
\multiput(670.00,131.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(370.0,700.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(684,129.67){\rule{1.686pt}{0.400pt}}
\multiput(684.00,130.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(691,128.67){\rule{1.686pt}{0.400pt}}
\multiput(691.00,129.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(677.0,131.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(705,127.67){\rule{1.686pt}{0.400pt}}
\multiput(705.00,128.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(698.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(719,126.67){\rule{1.686pt}{0.400pt}}
\multiput(719.00,127.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(712.0,128.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(740,125.67){\rule{1.686pt}{0.400pt}}
\multiput(740.00,126.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(726.0,127.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(775,124.67){\rule{1.686pt}{0.400pt}}
\multiput(775.00,125.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(747.0,126.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(831,123.67){\rule{1.686pt}{0.400pt}}
\multiput(831.00,124.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(782.0,125.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(999,122.67){\rule{1.686pt}{0.400pt}}
\multiput(999.00,123.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(838.0,124.0){\rule[-0.200pt]{38.785pt}{0.400pt}}
\put(1006.0,123.0){\rule[-0.200pt]{85.760pt}{0.400pt}}
\end{picture}


==> mumue.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{0.02}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{0.04}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,368){\makebox(0,0)[r]{0.06}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{0.08}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{0.1}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{0.12}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,695){\makebox(0,0)[r]{0.14}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{0.16}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){85}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){90}}
\put(321.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){95}}
\put(461.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){100}}
\put(600.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){105}}
\put(740.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){110}}
\put(880.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){115}}
\put(1020.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){120}}
\put(1159.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){125}}
\put(1299.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){130}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){$\sigma_{r}$}}
\put(810,21){\makebox(0,0){$m_{h^0} [\textrm{GeV/c}^2]$}}
\put(810,839){\makebox(0,0){$\sigma_{r}=\frac{\sigma(e^- e^+ \rightarrow h^0 Z^0)}{\sigma(e^- e^+ \rightarrow \mu^- \mu^+)}$}}
\put(740,532){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}, 
\tan\beta=30$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(289,129){\usebox{\plotpoint}}
\put(326,128.67){\rule{8.913pt}{0.400pt}}
\multiput(326.00,128.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(289.0,129.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(400,129.67){\rule{8.913pt}{0.400pt}}
\multiput(400.00,129.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(363.0,130.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(473,130.67){\rule{8.672pt}{0.400pt}}
\multiput(473.00,130.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(437.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(545,131.67){\rule{8.432pt}{0.400pt}}
\multiput(545.00,131.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(580,132.67){\rule{8.672pt}{0.400pt}}
\multiput(580.00,132.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(616,133.67){\rule{8.432pt}{0.400pt}}
\multiput(616.00,133.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(651,134.67){\rule{8.432pt}{0.400pt}}
\multiput(651.00,134.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(686,135.67){\rule{8.432pt}{0.400pt}}
\multiput(686.00,135.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(721,136.67){\rule{8.191pt}{0.400pt}}
\multiput(721.00,136.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(755,138.17){\rule{6.900pt}{0.400pt}}
\multiput(755.00,137.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\put(789,139.67){\rule{8.191pt}{0.400pt}}
\multiput(789.00,139.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(823,141.17){\rule{6.900pt}{0.400pt}}
\multiput(823.00,140.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(857.00,143.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(857.00,142.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(891.00,146.61)(7.160,0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(891.00,145.17)(23.660,3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(924.00,149.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(924.00,148.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(957.00,153.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(957.00,152.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(990.00,157.59)(3.493,0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(990.00,156.17)(26.479,5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(1022.00,162.59)(2.399,0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(1022.00,161.17)(27.997,7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1054.00,169.59)(1.776,0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(1054.00,168.17)(27.933,9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(1085.00,178.58)(1.392,0.492){19}{\rule{1.191pt}{0.118pt}}
\multiput(1085.00,177.17)(27.528,11.000){2}{\rule{0.595pt}{0.400pt}}
\multiput(1115.00,189.58)(1.010,0.494){27}{\rule{0.900pt}{0.119pt}}
\multiput(1115.00,188.17)(28.132,15.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1145.00,204.58)(0.766,0.495){35}{\rule{0.711pt}{0.119pt}}
\multiput(1145.00,203.17)(27.525,19.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(1174.00,223.58)(0.559,0.497){47}{\rule{0.548pt}{0.120pt}}
\multiput(1174.00,222.17)(26.863,25.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(1202.58,248.00)(0.497,0.640){47}{\rule{0.120pt}{0.612pt}}
\multiput(1201.17,248.00)(25.000,30.730){2}{\rule{0.400pt}{0.306pt}}
\multiput(1227.58,280.00)(0.496,0.858){45}{\rule{0.120pt}{0.783pt}}
\multiput(1226.17,280.00)(24.000,39.374){2}{\rule{0.400pt}{0.392pt}}
\multiput(1251.58,321.00)(0.496,1.152){39}{\rule{0.119pt}{1.014pt}}
\multiput(1250.17,321.00)(21.000,45.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(1272.58,369.00)(0.495,1.410){35}{\rule{0.119pt}{1.216pt}}
\multiput(1271.17,369.00)(19.000,50.477){2}{\rule{0.400pt}{0.608pt}}
\multiput(1291.58,422.00)(0.494,1.797){27}{\rule{0.119pt}{1.513pt}}
\multiput(1290.17,422.00)(15.000,49.859){2}{\rule{0.400pt}{0.757pt}}
\multiput(1306.58,475.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(1305.17,475.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1318.58,523.00)(0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(1317.17,523.00)(10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1328.59,563.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(1327.17,563.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1336.59,595.00)(0.482,2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(1335.17,595.00)(6.000,21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(1342.59,620.00)(0.477,1.935){7}{\rule{0.115pt}{1.540pt}}
\multiput(1341.17,620.00)(5.000,14.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(1347.60,638.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(1346.17,638.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1351.61,652.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1350.17,652.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(1354.17,663){\rule{0.400pt}{1.700pt}}
\multiput(1353.17,663.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1356.61,671.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1355.17,671.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1358.67,677){\rule{0.400pt}{1.204pt}}
\multiput(1358.17,677.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1360.17,682){\rule{0.400pt}{0.900pt}}
\multiput(1359.17,682.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1361.67,686){\rule{0.400pt}{0.964pt}}
\multiput(1361.17,686.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1363,690.17){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,689.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364.67,692){\rule{0.400pt}{0.482pt}}
\multiput(1364.17,692.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1365.67,694){\rule{0.400pt}{0.482pt}}
\multiput(1365.17,694.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(509.0,132.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1367,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1368,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1370,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1370.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370.0,701.0){\usebox{\plotpoint}}
\put(1371,703){\usebox{\plotpoint}}
\put(1371.0,703.0){\usebox{\plotpoint}}
\put(1371.0,704.0){\usebox{\plotpoint}}
\put(1372.0,704.0){\usebox{\plotpoint}}
\put(1372.0,705.0){\usebox{\plotpoint}}
\put(1373.0,705.0){\usebox{\plotpoint}}
\put(1373.0,706.0){\usebox{\plotpoint}}
\put(1374.0,706.0){\usebox{\plotpoint}}
\put(1374.0,707.0){\usebox{\plotpoint}}
\put(1375.0,707.0){\usebox{\plotpoint}}
\put(1375.0,708.0){\usebox{\plotpoint}}
\put(1376.0,708.0){\usebox{\plotpoint}}
\put(1376.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1379.0,709.0){\usebox{\plotpoint}}
\put(1379.0,710.0){\usebox{\plotpoint}}
\end{picture}


==> mumuh.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,205){\makebox(0,0)[r]{5}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,287){\makebox(0,0)[r]{10}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,368){\makebox(0,0)[r]{15}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,450){\makebox(0,0)[r]{20}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,532){\makebox(0,0)[r]{25}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{30}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,695){\makebox(0,0)[r]{35}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,777){\makebox(0,0)[r]{40}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){50}}
\put(141.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){100}}
\put(401.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){150}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){200}}
\put(920.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){250}}
\put(1179.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){300}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(790,21){\makebox(0,0){$m_{H^0} [\textrm{GeV/c}^2]$}}
\put(790,839){\makebox(0,0){$\sigma(\mu^- \mu^+ \rightarrow H^0 Z^0)$}}
\put(660,450){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}, 
\tan\beta=30$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(366,760){\usebox{\plotpoint}}
\put(366.17,655){\rule{0.400pt}{21.100pt}}
\multiput(365.17,716.21)(2.000,-61.206){2}{\rule{0.400pt}{10.550pt}}
\multiput(368.60,608.92)(0.468,-15.981){5}{\rule{0.113pt}{11.100pt}}
\multiput(367.17,631.96)(4.000,-86.961){2}{\rule{0.400pt}{5.550pt}}
\multiput(372.60,503.07)(0.468,-14.518){5}{\rule{0.113pt}{10.100pt}}
\multiput(371.17,524.04)(4.000,-79.037){2}{\rule{0.400pt}{5.050pt}}
\multiput(376.59,417.69)(0.477,-8.948){7}{\rule{0.115pt}{6.580pt}}
\multiput(375.17,431.34)(5.000,-67.343){2}{\rule{0.400pt}{3.290pt}}
\multiput(381.59,343.33)(0.477,-6.721){7}{\rule{0.115pt}{4.980pt}}
\multiput(380.17,353.66)(5.000,-50.664){2}{\rule{0.400pt}{2.490pt}}
\multiput(386.59,290.41)(0.482,-3.926){9}{\rule{0.116pt}{3.033pt}}
\multiput(385.17,296.70)(6.000,-37.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(392.59,249.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(391.17,254.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(398.59,220.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(397.17,223.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(404.59,199.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(403.17,202.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(410.59,184.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(409.17,186.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(416.59,172.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(415.17,174.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(422.59,163.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(421.17,164.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(428.00,157.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(428.00,158.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(435.00,151.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(435.00,152.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(441.00,147.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(441.00,148.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(447.00,143.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(447.00,144.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(454,140.17){\rule{1.300pt}{0.400pt}}
\multiput(454.00,141.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(460,138.17){\rule{1.300pt}{0.400pt}}
\multiput(460.00,139.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(466,136.17){\rule{1.300pt}{0.400pt}}
\multiput(466.00,137.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(472,134.67){\rule{1.686pt}{0.400pt}}
\multiput(472.00,135.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(479,133.67){\rule{1.445pt}{0.400pt}}
\multiput(479.00,134.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(485,132.17){\rule{1.300pt}{0.400pt}}
\multiput(485.00,133.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(497,130.67){\rule{1.445pt}{0.400pt}}
\multiput(497.00,131.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(503,129.67){\rule{1.686pt}{0.400pt}}
\multiput(503.00,130.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(510,128.67){\rule{1.445pt}{0.400pt}}
\multiput(510.00,129.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(491.0,132.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(522,127.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,128.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(516.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(540,126.67){\rule{1.445pt}{0.400pt}}
\multiput(540.00,127.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(559,125.67){\rule{1.445pt}{0.400pt}}
\multiput(559.00,126.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(546.0,127.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(589,124.67){\rule{1.445pt}{0.400pt}}
\multiput(589.00,125.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(565.0,126.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(642,123.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,124.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(595.0,125.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(782,122.67){\rule{1.204pt}{0.400pt}}
\multiput(782.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648.0,124.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(787.0,123.0){\rule[-0.200pt]{153.694pt}{0.400pt}}
\end{picture}


==> mumuhrc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,232){\makebox(0,0)[r]{10}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,341){\makebox(0,0)[r]{20}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,450){\makebox(0,0)[r]{30}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,559){\makebox(0,0)[r]{40}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,668){\makebox(0,0)[r]{50}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,777){\makebox(0,0)[r]{60}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){120}}
\put(141.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){140}}
\put(326.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){160}}
\put(512.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){180}}
\put(697.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,82){\makebox(0,0){200}}
\put(883.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){220}}
\put(1068.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254,82){\makebox(0,0){240}}
\put(1254.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){260}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(790,21){\makebox(0,0){$m_{H^0} [\textrm{GeV/c}^2]$}}
\put(790,839){\makebox(0,0){$\sigma(\mu^- \mu^+ \rightarrow H^0 Z^0)$}}
\put(419,341){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}, \tan\beta = 
30$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(217,731){\usebox{\plotpoint}}
\put(217,731){\usebox{\plotpoint}}
\put(217.0,730.0){\usebox{\plotpoint}}
\put(217.0,730.0){\usebox{\plotpoint}}
\put(218,723.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,725.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(218.67,718){\rule{0.400pt}{0.482pt}}
\multiput(218.17,719.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.0,720.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(219.67,710){\rule{0.400pt}{0.723pt}}
\multiput(219.17,711.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(220.0,713.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220.67,702){\rule{0.400pt}{0.964pt}}
\multiput(220.17,704.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(221.0,706.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.67,689){\rule{0.400pt}{1.686pt}}
\multiput(221.17,692.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(222.67,680){\rule{0.400pt}{2.168pt}}
\multiput(222.17,684.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(223.67,668){\rule{0.400pt}{2.891pt}}
\multiput(223.17,674.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(224.67,653){\rule{0.400pt}{3.614pt}}
\multiput(224.17,660.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(226.17,633){\rule{0.400pt}{4.100pt}}
\multiput(225.17,644.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(228.17,607){\rule{0.400pt}{5.300pt}}
\multiput(227.17,622.00)(2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(230.17,573){\rule{0.400pt}{6.900pt}}
\multiput(229.17,592.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(232.61,548.79)(0.447,-9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(231.17,560.89)(3.000,-30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(235.60,508.83)(0.468,-7.207){5}{\rule{0.113pt}{5.100pt}}
\multiput(234.17,519.41)(4.000,-39.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(239.59,460.99)(0.477,-6.165){7}{\rule{0.115pt}{4.580pt}}
\multiput(238.17,470.49)(5.000,-46.494){2}{\rule{0.400pt}{2.290pt}}
\multiput(244.59,408.36)(0.482,-4.921){9}{\rule{0.116pt}{3.767pt}}
\multiput(243.17,416.18)(6.000,-47.182){2}{\rule{0.400pt}{1.883pt}}
\multiput(250.59,356.72)(0.485,-3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(249.17,362.86)(7.000,-43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(257.59,308.39)(0.485,-3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(256.17,313.69)(7.000,-37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(264.59,269.50)(0.489,-1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(263.17,272.75)(9.000,-29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(273.59,237.79)(0.489,-1.485){15}{\rule{0.118pt}{1.256pt}}
\multiput(272.17,240.39)(9.000,-23.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(282.59,213.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(281.17,215.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(291.59,194.82)(0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(290.17,196.41)(9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(300.58,180.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(299.17,181.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(310.00,170.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(310.00,171.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(320.00,162.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(320.00,163.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(330.00,155.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(330.00,156.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.00,150.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(340.00,151.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(350.00,145.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(350.00,146.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(360.00,142.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(360.00,143.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(370,139.17){\rule{2.300pt}{0.400pt}}
\multiput(370.00,140.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(381,137.17){\rule{2.100pt}{0.400pt}}
\multiput(381.00,138.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(391,135.17){\rule{2.100pt}{0.400pt}}
\multiput(391.00,136.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(401,133.67){\rule{2.650pt}{0.400pt}}
\multiput(401.00,134.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(412,132.67){\rule{2.409pt}{0.400pt}}
\multiput(412.00,133.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(422,131.67){\rule{2.409pt}{0.400pt}}
\multiput(422.00,132.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(432,130.67){\rule{2.409pt}{0.400pt}}
\multiput(432.00,131.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(442,129.67){\rule{2.650pt}{0.400pt}}
\multiput(442.00,130.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(222.0,696.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(463,128.67){\rule{2.409pt}{0.400pt}}
\multiput(463.00,129.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(473,127.67){\rule{2.650pt}{0.400pt}}
\multiput(473.00,128.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(453.0,130.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(504,126.67){\rule{2.650pt}{0.400pt}}
\multiput(504.00,127.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(484.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535,125.67){\rule{2.409pt}{0.400pt}}
\multiput(535.00,126.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(515.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586,124.67){\rule{2.409pt}{0.400pt}}
\multiput(586.00,125.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(545.0,126.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(668,123.67){\rule{2.409pt}{0.400pt}}
\multiput(668.00,124.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(596.0,125.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(909,122.67){\rule{2.409pt}{0.400pt}}
\multiput(909.00,123.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(678.0,124.0){\rule[-0.200pt]{55.648pt}{0.400pt}}
\put(919.0,123.0){\rule[-0.200pt]{118.041pt}{0.400pt}}
\end{picture}


==> mumuhw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,232){\makebox(0,0)[r]{5}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,341){\makebox(0,0)[r]{10}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,450){\makebox(0,0)[r]{15}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,559){\makebox(0,0)[r]{20}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,668){\makebox(0,0)[r]{25}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,777){\makebox(0,0)[r]{30}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){100}}
\put(141.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){150}}
\put(326.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){200}}
\put(512.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){250}}
\put(697.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,82){\makebox(0,0){300}}
\put(883.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){350}}
\put(1068.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254,82){\makebox(0,0){400}}
\put(1254.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){450}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma_{\mu W}$ \\ 
$[\textrm{fb}]$}}}
\put(790,21){\makebox(0,0){$m_{H} [\textrm{GeV/c}^2]$}}
\put(790,839){\makebox(0,0){$\sigma_{\mu W} = \sigma(\mu^- \mu^+ \rightarrow H^{\mp}W^{\pm})$}}
\put(670,708){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}$}}
\put(883,624){\makebox(0,0)[l]{$\tan\beta= 50$}}
\put(512,254){\makebox(0,0)[l]{$\tan\beta= 30$}}
\put(697,167){\makebox(0,0)[l]{$\tan\beta= 20$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(215,346){\usebox{\plotpoint}}
\put(215,344.67){\rule{0.964pt}{0.400pt}}
\multiput(215.00,345.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(223,343.67){\rule{0.723pt}{0.400pt}}
\multiput(223.00,344.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(219.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(230,342.67){\rule{0.964pt}{0.400pt}}
\multiput(230.00,343.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(226.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(237,341.67){\rule{0.964pt}{0.400pt}}
\multiput(237.00,342.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(234.0,343.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(245,340.67){\rule{0.964pt}{0.400pt}}
\multiput(245.00,341.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(241.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(252,339.67){\rule{0.964pt}{0.400pt}}
\multiput(252.00,340.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(249.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(260,338.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,339.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(256.0,340.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(267,337.67){\rule{0.964pt}{0.400pt}}
\multiput(267.00,338.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(263.0,339.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(275,336.67){\rule{0.723pt}{0.400pt}}
\multiput(275.00,337.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(271.0,338.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(282,335.67){\rule{0.964pt}{0.400pt}}
\multiput(282.00,336.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(278.0,337.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(289,334.67){\rule{0.964pt}{0.400pt}}
\multiput(289.00,335.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(286.0,336.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300,333.67){\rule{0.964pt}{0.400pt}}
\multiput(300.00,334.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(293.0,335.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(308,332.67){\rule{0.964pt}{0.400pt}}
\multiput(308.00,333.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(304.0,334.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(315,331.67){\rule{0.964pt}{0.400pt}}
\multiput(315.00,332.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(312.0,333.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(326,330.67){\rule{0.964pt}{0.400pt}}
\multiput(326.00,331.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(319.0,332.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(338,329.67){\rule{0.723pt}{0.400pt}}
\multiput(338.00,330.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(330.0,331.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(345,328.67){\rule{0.964pt}{0.400pt}}
\multiput(345.00,329.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(341.0,330.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(356,327.67){\rule{0.964pt}{0.400pt}}
\multiput(356.00,328.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349.0,329.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(367,326.67){\rule{0.964pt}{0.400pt}}
\multiput(367.00,327.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(360.0,328.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(382,325.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,326.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(371.0,327.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(393,324.67){\rule{0.964pt}{0.400pt}}
\multiput(393.00,325.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(386.0,326.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(408,323.67){\rule{0.964pt}{0.400pt}}
\multiput(408.00,324.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(397.0,325.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(423,322.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412.0,324.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(438,321.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,322.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427.0,323.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(453,320.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,321.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441.0,322.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(471,319.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,320.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(456.0,321.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(493,318.67){\rule{0.964pt}{0.400pt}}
\multiput(493.00,319.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475.0,320.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(519,317.67){\rule{0.964pt}{0.400pt}}
\multiput(519.00,318.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(497.0,319.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(549,316.67){\rule{0.964pt}{0.400pt}}
\multiput(549.00,317.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(523.0,318.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(593,315.67){\rule{0.964pt}{0.400pt}}
\multiput(593.00,316.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(553.0,317.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(723,315.67){\rule{0.964pt}{0.400pt}}
\multiput(723.00,315.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(597.0,316.0){\rule[-0.200pt]{30.353pt}{0.400pt}}
\put(775,316.67){\rule{0.964pt}{0.400pt}}
\multiput(775.00,316.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(727.0,317.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(809,317.67){\rule{0.723pt}{0.400pt}}
\multiput(809.00,317.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(779.0,318.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(842,318.67){\rule{0.964pt}{0.400pt}}
\multiput(842.00,318.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(812.0,319.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(868,319.67){\rule{0.964pt}{0.400pt}}
\multiput(868.00,319.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(846.0,320.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(894,320.67){\rule{0.964pt}{0.400pt}}
\multiput(894.00,320.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(872.0,321.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(924,321.67){\rule{0.723pt}{0.400pt}}
\multiput(924.00,321.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(898.0,322.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(949,322.67){\rule{0.964pt}{0.400pt}}
\multiput(949.00,322.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(927.0,323.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(983,323.67){\rule{0.964pt}{0.400pt}}
\multiput(983.00,323.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(953.0,324.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1087,323.67){\rule{0.723pt}{0.400pt}}
\multiput(1087.00,324.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(987.0,325.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1105,322.67){\rule{0.964pt}{0.400pt}}
\multiput(1105.00,323.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1090.0,324.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1120,321.67){\rule{0.964pt}{0.400pt}}
\multiput(1120.00,322.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1109.0,323.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1131,320.67){\rule{0.964pt}{0.400pt}}
\multiput(1131.00,321.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1124.0,322.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1139,319.67){\rule{0.723pt}{0.400pt}}
\multiput(1139.00,320.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135.0,321.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1146,318.67){\rule{0.964pt}{0.400pt}}
\multiput(1146.00,319.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1142.0,320.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1153,317.67){\rule{0.964pt}{0.400pt}}
\multiput(1153.00,318.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1157,316.67){\rule{0.964pt}{0.400pt}}
\multiput(1157.00,317.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1150.0,319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1165,315.67){\rule{0.723pt}{0.400pt}}
\multiput(1165.00,316.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1168,314.67){\rule{0.964pt}{0.400pt}}
\multiput(1168.00,315.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1161.0,317.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1176,313.67){\rule{0.723pt}{0.400pt}}
\multiput(1176.00,314.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179,312.67){\rule{0.964pt}{0.400pt}}
\multiput(1179.00,313.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1183,311.67){\rule{0.964pt}{0.400pt}}
\multiput(1183.00,312.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1187,310.67){\rule{0.964pt}{0.400pt}}
\multiput(1187.00,311.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1191,309.67){\rule{0.723pt}{0.400pt}}
\multiput(1191.00,310.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1194,308.67){\rule{0.964pt}{0.400pt}}
\multiput(1194.00,309.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1198,307.17){\rule{0.900pt}{0.400pt}}
\multiput(1198.00,308.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1202,305.67){\rule{0.723pt}{0.400pt}}
\multiput(1202.00,306.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1205,304.67){\rule{0.964pt}{0.400pt}}
\multiput(1205.00,305.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1209,303.67){\rule{0.964pt}{0.400pt}}
\multiput(1209.00,304.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1213,302.17){\rule{0.700pt}{0.400pt}}
\multiput(1213.00,303.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1216,300.67){\rule{0.964pt}{0.400pt}}
\multiput(1216.00,301.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1220,299.17){\rule{0.900pt}{0.400pt}}
\multiput(1220.00,300.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1224,297.17){\rule{0.900pt}{0.400pt}}
\multiput(1224.00,298.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1228,295.17){\rule{0.700pt}{0.400pt}}
\multiput(1228.00,296.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1231,293.17){\rule{0.900pt}{0.400pt}}
\multiput(1231.00,294.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1235,291.17){\rule{0.900pt}{0.400pt}}
\multiput(1235.00,292.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1239,289.17){\rule{0.700pt}{0.400pt}}
\multiput(1239.00,290.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1242,287.17){\rule{0.900pt}{0.400pt}}
\multiput(1242.00,288.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1246.00,285.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1246.00,286.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1250,282.17){\rule{0.900pt}{0.400pt}}
\multiput(1250.00,283.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1254.00,280.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1254.00,281.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1257.00,277.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1257.00,278.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1261.00,274.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1261.00,275.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1265.00,271.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1265.00,272.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1268.00,268.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1268.00,269.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1272.00,264.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1272.00,265.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1276.00,261.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1276.00,262.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1280.61,255.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1279.17,257.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1283.00,252.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1283.00,253.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1287.60,247.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1286.17,248.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1291.61,241.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1290.17,243.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1294.60,236.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1293.17,237.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1298.60,230.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1297.17,231.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1302.61,222.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1301.17,224.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1305.60,215.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1304.17,217.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1309.60,206.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1308.17,208.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1313.60,196.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1312.17,199.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1317.61,181.84)(0.447,-2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(1316.17,185.92)(3.000,-9.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(1320.60,166.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1319.17,171.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\put(1324.17,135){\rule{0.400pt}{4.100pt}}
\multiput(1323.17,146.49)(2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1172.0,315.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{ }}
\put(1349,696){\rule{1pt}{1pt}}
\put(215,742){\rule{1pt}{1pt}}
\put(219,741){\rule{1pt}{1pt}}
\put(223,739){\rule{1pt}{1pt}}
\put(226,738){\rule{1pt}{1pt}}
\put(230,736){\rule{1pt}{1pt}}
\put(234,735){\rule{1pt}{1pt}}
\put(237,733){\rule{1pt}{1pt}}
\put(241,732){\rule{1pt}{1pt}}
\put(245,730){\rule{1pt}{1pt}}
\put(249,729){\rule{1pt}{1pt}}
\put(252,727){\rule{1pt}{1pt}}
\put(256,726){\rule{1pt}{1pt}}
\put(260,725){\rule{1pt}{1pt}}
\put(263,723){\rule{1pt}{1pt}}
\put(267,722){\rule{1pt}{1pt}}
\put(271,720){\rule{1pt}{1pt}}
\put(275,719){\rule{1pt}{1pt}}
\put(278,718){\rule{1pt}{1pt}}
\put(282,717){\rule{1pt}{1pt}}
\put(286,715){\rule{1pt}{1pt}}
\put(289,714){\rule{1pt}{1pt}}
\put(293,713){\rule{1pt}{1pt}}
\put(297,712){\rule{1pt}{1pt}}
\put(300,711){\rule{1pt}{1pt}}
\put(304,709){\rule{1pt}{1pt}}
\put(308,708){\rule{1pt}{1pt}}
\put(312,707){\rule{1pt}{1pt}}
\put(315,706){\rule{1pt}{1pt}}
\put(319,705){\rule{1pt}{1pt}}
\put(323,704){\rule{1pt}{1pt}}
\put(326,703){\rule{1pt}{1pt}}
\put(330,702){\rule{1pt}{1pt}}
\put(334,701){\rule{1pt}{1pt}}
\put(338,700){\rule{1pt}{1pt}}
\put(341,699){\rule{1pt}{1pt}}
\put(345,698){\rule{1pt}{1pt}}
\put(349,697){\rule{1pt}{1pt}}
\put(352,696){\rule{1pt}{1pt}}
\put(356,695){\rule{1pt}{1pt}}
\put(360,694){\rule{1pt}{1pt}}
\put(364,693){\rule{1pt}{1pt}}
\put(367,692){\rule{1pt}{1pt}}
\put(371,691){\rule{1pt}{1pt}}
\put(375,690){\rule{1pt}{1pt}}
\put(378,689){\rule{1pt}{1pt}}
\put(382,688){\rule{1pt}{1pt}}
\put(386,688){\rule{1pt}{1pt}}
\put(389,687){\rule{1pt}{1pt}}
\put(393,686){\rule{1pt}{1pt}}
\put(397,685){\rule{1pt}{1pt}}
\put(401,684){\rule{1pt}{1pt}}
\put(404,684){\rule{1pt}{1pt}}
\put(408,683){\rule{1pt}{1pt}}
\put(412,682){\rule{1pt}{1pt}}
\put(415,681){\rule{1pt}{1pt}}
\put(419,681){\rule{1pt}{1pt}}
\put(423,680){\rule{1pt}{1pt}}
\put(427,679){\rule{1pt}{1pt}}
\put(430,679){\rule{1pt}{1pt}}
\put(434,678){\rule{1pt}{1pt}}
\put(438,677){\rule{1pt}{1pt}}
\put(441,677){\rule{1pt}{1pt}}
\put(445,676){\rule{1pt}{1pt}}
\put(449,675){\rule{1pt}{1pt}}
\put(453,675){\rule{1pt}{1pt}}
\put(456,674){\rule{1pt}{1pt}}
\put(460,674){\rule{1pt}{1pt}}
\put(464,673){\rule{1pt}{1pt}}
\put(467,673){\rule{1pt}{1pt}}
\put(471,672){\rule{1pt}{1pt}}
\put(475,671){\rule{1pt}{1pt}}
\put(478,671){\rule{1pt}{1pt}}
\put(482,670){\rule{1pt}{1pt}}
\put(486,670){\rule{1pt}{1pt}}
\put(490,669){\rule{1pt}{1pt}}
\put(493,669){\rule{1pt}{1pt}}
\put(497,669){\rule{1pt}{1pt}}
\put(501,668){\rule{1pt}{1pt}}
\put(504,668){\rule{1pt}{1pt}}
\put(508,667){\rule{1pt}{1pt}}
\put(512,667){\rule{1pt}{1pt}}
\put(516,666){\rule{1pt}{1pt}}
\put(519,666){\rule{1pt}{1pt}}
\put(523,666){\rule{1pt}{1pt}}
\put(527,665){\rule{1pt}{1pt}}
\put(530,665){\rule{1pt}{1pt}}
\put(534,665){\rule{1pt}{1pt}}
\put(538,664){\rule{1pt}{1pt}}
\put(542,664){\rule{1pt}{1pt}}
\put(545,664){\rule{1pt}{1pt}}
\put(549,663){\rule{1pt}{1pt}}
\put(553,663){\rule{1pt}{1pt}}
\put(556,663){\rule{1pt}{1pt}}
\put(560,663){\rule{1pt}{1pt}}
\put(564,662){\rule{1pt}{1pt}}
\put(567,662){\rule{1pt}{1pt}}
\put(571,662){\rule{1pt}{1pt}}
\put(575,662){\rule{1pt}{1pt}}
\put(579,661){\rule{1pt}{1pt}}
\put(582,661){\rule{1pt}{1pt}}
\put(586,661){\rule{1pt}{1pt}}
\put(590,661){\rule{1pt}{1pt}}
\put(593,661){\rule{1pt}{1pt}}
\put(597,660){\rule{1pt}{1pt}}
\put(601,660){\rule{1pt}{1pt}}
\put(605,660){\rule{1pt}{1pt}}
\put(608,660){\rule{1pt}{1pt}}
\put(612,660){\rule{1pt}{1pt}}
\put(616,660){\rule{1pt}{1pt}}
\put(619,660){\rule{1pt}{1pt}}
\put(623,660){\rule{1pt}{1pt}}
\put(627,659){\rule{1pt}{1pt}}
\put(631,659){\rule{1pt}{1pt}}
\put(634,659){\rule{1pt}{1pt}}
\put(638,659){\rule{1pt}{1pt}}
\put(642,659){\rule{1pt}{1pt}}
\put(645,659){\rule{1pt}{1pt}}
\put(649,659){\rule{1pt}{1pt}}
\put(653,659){\rule{1pt}{1pt}}
\put(656,659){\rule{1pt}{1pt}}
\put(660,659){\rule{1pt}{1pt}}
\put(664,659){\rule{1pt}{1pt}}
\put(668,659){\rule{1pt}{1pt}}
\put(671,659){\rule{1pt}{1pt}}
\put(675,659){\rule{1pt}{1pt}}
\put(679,659){\rule{1pt}{1pt}}
\put(682,659){\rule{1pt}{1pt}}
\put(686,659){\rule{1pt}{1pt}}
\put(690,659){\rule{1pt}{1pt}}
\put(694,659){\rule{1pt}{1pt}}
\put(697,660){\rule{1pt}{1pt}}
\put(701,660){\rule{1pt}{1pt}}
\put(705,660){\rule{1pt}{1pt}}
\put(708,660){\rule{1pt}{1pt}}
\put(712,660){\rule{1pt}{1pt}}
\put(716,660){\rule{1pt}{1pt}}
\put(720,660){\rule{1pt}{1pt}}
\put(723,660){\rule{1pt}{1pt}}
\put(727,661){\rule{1pt}{1pt}}
\put(731,661){\rule{1pt}{1pt}}
\put(734,661){\rule{1pt}{1pt}}
\put(738,661){\rule{1pt}{1pt}}
\put(742,661){\rule{1pt}{1pt}}
\put(745,661){\rule{1pt}{1pt}}
\put(749,662){\rule{1pt}{1pt}}
\put(753,662){\rule{1pt}{1pt}}
\put(757,662){\rule{1pt}{1pt}}
\put(760,662){\rule{1pt}{1pt}}
\put(764,663){\rule{1pt}{1pt}}
\put(768,663){\rule{1pt}{1pt}}
\put(771,663){\rule{1pt}{1pt}}
\put(775,663){\rule{1pt}{1pt}}
\put(779,664){\rule{1pt}{1pt}}
\put(783,664){\rule{1pt}{1pt}}
\put(786,664){\rule{1pt}{1pt}}
\put(790,664){\rule{1pt}{1pt}}
\put(794,665){\rule{1pt}{1pt}}
\put(797,665){\rule{1pt}{1pt}}
\put(801,665){\rule{1pt}{1pt}}
\put(805,666){\rule{1pt}{1pt}}
\put(809,666){\rule{1pt}{1pt}}
\put(812,666){\rule{1pt}{1pt}}
\put(816,666){\rule{1pt}{1pt}}
\put(820,667){\rule{1pt}{1pt}}
\put(823,667){\rule{1pt}{1pt}}
\put(827,667){\rule{1pt}{1pt}}
\put(831,668){\rule{1pt}{1pt}}
\put(835,668){\rule{1pt}{1pt}}
\put(838,668){\rule{1pt}{1pt}}
\put(842,669){\rule{1pt}{1pt}}
\put(846,669){\rule{1pt}{1pt}}
\put(849,670){\rule{1pt}{1pt}}
\put(853,670){\rule{1pt}{1pt}}
\put(857,670){\rule{1pt}{1pt}}
\put(860,671){\rule{1pt}{1pt}}
\put(864,671){\rule{1pt}{1pt}}
\put(868,671){\rule{1pt}{1pt}}
\put(872,672){\rule{1pt}{1pt}}
\put(875,672){\rule{1pt}{1pt}}
\put(879,672){\rule{1pt}{1pt}}
\put(883,673){\rule{1pt}{1pt}}
\put(886,673){\rule{1pt}{1pt}}
\put(890,674){\rule{1pt}{1pt}}
\put(894,674){\rule{1pt}{1pt}}
\put(898,674){\rule{1pt}{1pt}}
\put(901,675){\rule{1pt}{1pt}}
\put(905,675){\rule{1pt}{1pt}}
\put(909,676){\rule{1pt}{1pt}}
\put(912,676){\rule{1pt}{1pt}}
\put(916,676){\rule{1pt}{1pt}}
\put(920,677){\rule{1pt}{1pt}}
\put(924,677){\rule{1pt}{1pt}}
\put(927,677){\rule{1pt}{1pt}}
\put(931,678){\rule{1pt}{1pt}}
\put(935,678){\rule{1pt}{1pt}}
\put(938,679){\rule{1pt}{1pt}}
\put(942,679){\rule{1pt}{1pt}}
\put(946,679){\rule{1pt}{1pt}}
\put(949,680){\rule{1pt}{1pt}}
\put(953,680){\rule{1pt}{1pt}}
\put(957,680){\rule{1pt}{1pt}}
\put(961,681){\rule{1pt}{1pt}}
\put(964,681){\rule{1pt}{1pt}}
\put(968,681){\rule{1pt}{1pt}}
\put(972,682){\rule{1pt}{1pt}}
\put(975,682){\rule{1pt}{1pt}}
\put(979,682){\rule{1pt}{1pt}}
\put(983,683){\rule{1pt}{1pt}}
\put(987,683){\rule{1pt}{1pt}}
\put(990,683){\rule{1pt}{1pt}}
\put(994,683){\rule{1pt}{1pt}}
\put(998,684){\rule{1pt}{1pt}}
\put(1001,684){\rule{1pt}{1pt}}
\put(1005,684){\rule{1pt}{1pt}}
\put(1009,684){\rule{1pt}{1pt}}
\put(1013,684){\rule{1pt}{1pt}}
\put(1016,685){\rule{1pt}{1pt}}
\put(1020,685){\rule{1pt}{1pt}}
\put(1024,685){\rule{1pt}{1pt}}
\put(1027,685){\rule{1pt}{1pt}}
\put(1031,685){\rule{1pt}{1pt}}
\put(1035,685){\rule{1pt}{1pt}}
\put(1038,685){\rule{1pt}{1pt}}
\put(1042,685){\rule{1pt}{1pt}}
\put(1046,685){\rule{1pt}{1pt}}
\put(1050,685){\rule{1pt}{1pt}}
\put(1053,685){\rule{1pt}{1pt}}
\put(1057,685){\rule{1pt}{1pt}}
\put(1061,685){\rule{1pt}{1pt}}
\put(1064,685){\rule{1pt}{1pt}}
\put(1068,685){\rule{1pt}{1pt}}
\put(1072,684){\rule{1pt}{1pt}}
\put(1076,684){\rule{1pt}{1pt}}
\put(1079,684){\rule{1pt}{1pt}}
\put(1083,683){\rule{1pt}{1pt}}
\put(1087,683){\rule{1pt}{1pt}}
\put(1090,683){\rule{1pt}{1pt}}
\put(1094,682){\rule{1pt}{1pt}}
\put(1098,682){\rule{1pt}{1pt}}
\put(1102,681){\rule{1pt}{1pt}}
\put(1105,681){\rule{1pt}{1pt}}
\put(1109,680){\rule{1pt}{1pt}}
\put(1113,679){\rule{1pt}{1pt}}
\put(1116,678){\rule{1pt}{1pt}}
\put(1120,677){\rule{1pt}{1pt}}
\put(1124,677){\rule{1pt}{1pt}}
\put(1127,676){\rule{1pt}{1pt}}
\put(1131,675){\rule{1pt}{1pt}}
\put(1135,673){\rule{1pt}{1pt}}
\put(1139,672){\rule{1pt}{1pt}}
\put(1142,671){\rule{1pt}{1pt}}
\put(1146,670){\rule{1pt}{1pt}}
\put(1150,668){\rule{1pt}{1pt}}
\put(1153,667){\rule{1pt}{1pt}}
\put(1157,665){\rule{1pt}{1pt}}
\put(1161,663){\rule{1pt}{1pt}}
\put(1165,661){\rule{1pt}{1pt}}
\put(1168,659){\rule{1pt}{1pt}}
\put(1172,657){\rule{1pt}{1pt}}
\put(1176,655){\rule{1pt}{1pt}}
\put(1179,653){\rule{1pt}{1pt}}
\put(1183,650){\rule{1pt}{1pt}}
\put(1187,648){\rule{1pt}{1pt}}
\put(1191,645){\rule{1pt}{1pt}}
\put(1194,642){\rule{1pt}{1pt}}
\put(1198,639){\rule{1pt}{1pt}}
\put(1202,635){\rule{1pt}{1pt}}
\put(1205,632){\rule{1pt}{1pt}}
\put(1209,628){\rule{1pt}{1pt}}
\put(1213,624){\rule{1pt}{1pt}}
\put(1216,620){\rule{1pt}{1pt}}
\put(1220,616){\rule{1pt}{1pt}}
\put(1224,612){\rule{1pt}{1pt}}
\put(1228,607){\rule{1pt}{1pt}}
\put(1231,602){\rule{1pt}{1pt}}
\put(1235,596){\rule{1pt}{1pt}}
\put(1239,591){\rule{1pt}{1pt}}
\put(1242,585){\rule{1pt}{1pt}}
\put(1246,578){\rule{1pt}{1pt}}
\put(1250,571){\rule{1pt}{1pt}}
\put(1254,564){\rule{1pt}{1pt}}
\put(1257,557){\rule{1pt}{1pt}}
\put(1261,549){\rule{1pt}{1pt}}
\put(1265,540){\rule{1pt}{1pt}}
\put(1268,531){\rule{1pt}{1pt}}
\put(1272,521){\rule{1pt}{1pt}}
\put(1276,511){\rule{1pt}{1pt}}
\put(1280,500){\rule{1pt}{1pt}}
\put(1283,488){\rule{1pt}{1pt}}
\put(1287,475){\rule{1pt}{1pt}}
\put(1291,461){\rule{1pt}{1pt}}
\put(1294,446){\rule{1pt}{1pt}}
\put(1298,429){\rule{1pt}{1pt}}
\put(1302,411){\rule{1pt}{1pt}}
\put(1305,390){\rule{1pt}{1pt}}
\put(1309,367){\rule{1pt}{1pt}}
\put(1313,341){\rule{1pt}{1pt}}
\put(1317,310){\rule{1pt}{1pt}}
\put(1320,271){\rule{1pt}{1pt}}
\put(1324,213){\rule{1pt}{1pt}}
\put(1326,156){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,655){\makebox(0,0)[r]{ }}
\put(1299.0,655.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(215,222){\usebox{\plotpoint}}
\put(223,219.84){\rule{0.723pt}{0.800pt}}
\multiput(223.00,220.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(215.0,222.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(237,218.84){\rule{0.964pt}{0.800pt}}
\multiput(237.00,219.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(226.0,221.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(252,217.84){\rule{0.964pt}{0.800pt}}
\multiput(252.00,218.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(241.0,220.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(271,216.84){\rule{0.964pt}{0.800pt}}
\multiput(271.00,217.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(256.0,219.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(289,215.84){\rule{0.964pt}{0.800pt}}
\multiput(289.00,216.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(275.0,218.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(308,214.84){\rule{0.964pt}{0.800pt}}
\multiput(308.00,215.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(293.0,217.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(330,213.84){\rule{0.964pt}{0.800pt}}
\multiput(330.00,214.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(312.0,216.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(352,212.84){\rule{0.964pt}{0.800pt}}
\multiput(352.00,213.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(334.0,215.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(378,211.84){\rule{0.964pt}{0.800pt}}
\multiput(378.00,212.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(356.0,214.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(408,210.84){\rule{0.964pt}{0.800pt}}
\multiput(408.00,211.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(382.0,213.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(441,209.84){\rule{0.964pt}{0.800pt}}
\multiput(441.00,210.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(412.0,212.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(486,208.84){\rule{0.964pt}{0.800pt}}
\multiput(486.00,209.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(445.0,211.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(545,207.84){\rule{0.964pt}{0.800pt}}
\multiput(545.00,208.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(490.0,210.0){\rule[-0.400pt]{13.249pt}{0.800pt}}
\put(779,207.84){\rule{0.964pt}{0.800pt}}
\multiput(779.00,207.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(549.0,209.0){\rule[-0.400pt]{55.407pt}{0.800pt}}
\put(849,208.84){\rule{0.964pt}{0.800pt}}
\multiput(849.00,208.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(783.0,210.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(912,209.84){\rule{0.964pt}{0.800pt}}
\multiput(912.00,209.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(853.0,211.0){\rule[-0.400pt]{14.213pt}{0.800pt}}
\put(979,210.84){\rule{0.964pt}{0.800pt}}
\multiput(979.00,210.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(916.0,212.0){\rule[-0.400pt]{15.177pt}{0.800pt}}
\put(1090,210.84){\rule{0.964pt}{0.800pt}}
\multiput(1090.00,211.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(983.0,213.0){\rule[-0.400pt]{25.776pt}{0.800pt}}
\put(1124,209.84){\rule{0.723pt}{0.800pt}}
\multiput(1124.00,210.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1094.0,212.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\put(1142,208.84){\rule{0.964pt}{0.800pt}}
\multiput(1142.00,209.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1127.0,211.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(1157,207.84){\rule{0.964pt}{0.800pt}}
\multiput(1157.00,208.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1146.0,210.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1168,206.84){\rule{0.964pt}{0.800pt}}
\multiput(1168.00,207.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1161.0,209.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1179,205.84){\rule{0.964pt}{0.800pt}}
\multiput(1179.00,206.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1172.0,208.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1187,204.84){\rule{0.964pt}{0.800pt}}
\multiput(1187.00,205.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1183.0,207.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1198,203.84){\rule{0.964pt}{0.800pt}}
\multiput(1198.00,204.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1202,202.84){\rule{0.723pt}{0.800pt}}
\multiput(1202.00,203.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1191.0,206.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1209,201.84){\rule{0.964pt}{0.800pt}}
\multiput(1209.00,202.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1205.0,204.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1216,200.84){\rule{0.964pt}{0.800pt}}
\multiput(1216.00,201.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1220,199.84){\rule{0.964pt}{0.800pt}}
\multiput(1220.00,200.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1224,198.84){\rule{0.964pt}{0.800pt}}
\multiput(1224.00,199.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1213.0,203.0){\usebox{\plotpoint}}
\put(1231,197.84){\rule{0.964pt}{0.800pt}}
\multiput(1231.00,198.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1235,196.84){\rule{0.964pt}{0.800pt}}
\multiput(1235.00,197.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1239,195.84){\rule{0.723pt}{0.800pt}}
\multiput(1239.00,196.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1242,194.84){\rule{0.964pt}{0.800pt}}
\multiput(1242.00,195.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1246,193.84){\rule{0.964pt}{0.800pt}}
\multiput(1246.00,194.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1250,192.84){\rule{0.964pt}{0.800pt}}
\multiput(1250.00,193.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1254,191.34){\rule{0.723pt}{0.800pt}}
\multiput(1254.00,192.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1257,189.84){\rule{0.964pt}{0.800pt}}
\multiput(1257.00,190.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1261,188.84){\rule{0.964pt}{0.800pt}}
\multiput(1261.00,189.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1265,187.34){\rule{0.723pt}{0.800pt}}
\multiput(1265.00,188.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1268,185.84){\rule{0.964pt}{0.800pt}}
\multiput(1268.00,186.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1272,184.34){\rule{0.964pt}{0.800pt}}
\multiput(1272.00,185.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1276,182.34){\rule{0.964pt}{0.800pt}}
\multiput(1276.00,183.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1280,180.34){\rule{0.723pt}{0.800pt}}
\multiput(1280.00,181.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1283,178.34){\rule{0.964pt}{0.800pt}}
\multiput(1283.00,179.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1287,176.34){\rule{0.964pt}{0.800pt}}
\multiput(1287.00,177.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1291,174.34){\rule{0.723pt}{0.800pt}}
\multiput(1291.00,175.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1294,171.84){\rule{0.964pt}{0.800pt}}
\multiput(1294.00,173.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1298,168.84){\rule{0.964pt}{0.800pt}}
\multiput(1298.00,170.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1302,165.84){\rule{0.723pt}{0.800pt}}
\multiput(1302.00,167.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1305,162.34){\rule{0.964pt}{0.800pt}}
\multiput(1305.00,164.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1309,158.34){\rule{0.964pt}{0.800pt}}
\multiput(1309.00,160.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1313.34,153){\rule{0.800pt}{1.200pt}}
\multiput(1311.34,155.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1316.84,147){\rule{0.800pt}{1.445pt}}
\multiput(1315.34,150.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1320.34,137){\rule{0.800pt}{2.200pt}}
\multiput(1318.34,142.43)(4.000,-5.434){2}{\rule{0.800pt}{1.100pt}}
\put(1323.34,128){\rule{0.800pt}{2.168pt}}
\multiput(1322.34,132.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1228.0,200.0){\usebox{\plotpoint}}
\end{picture}


==> mumuhwhh.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,196){\makebox(0,0)[r]{10}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,268){\makebox(0,0)[r]{20}}
\put(1419.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,341){\makebox(0,0)[r]{30}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,414){\makebox(0,0)[r]{40}}
\put(1419.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,486){\makebox(0,0)[r]{50}}
\put(1419.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,559){\makebox(0,0)[r]{60}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,632){\makebox(0,0)[r]{70}}
\put(1419.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,704){\makebox(0,0)[r]{80}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,777){\makebox(0,0)[r]{90}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){100}}
\put(141.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){150}}
\put(326.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){200}}
\put(512.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697,82){\makebox(0,0){250}}
\put(697.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,82){\makebox(0,0){300}}
\put(883.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1068,82){\makebox(0,0){350}}
\put(1068.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1254,82){\makebox(0,0){400}}
\put(1254.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){450}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(790,21){\makebox(0,0){$m_H [\textrm{GeV/c}^2]$}}
\put(790,839){\makebox(0,0){$\sigma = \sigma(\mu^- \mu^+ \rightarrow H^- H^+ or H^{\mp} W^{\pm})$}}
\put(846,704){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}$}}
\put(438,559){\makebox(0,0)[l]{$\sigma(\mu^- \mu^+ \rightarrow H^- H^+)$}}
\put(957,428){\makebox(0,0)[l]{$\sigma(\mu^- \mu^+ \rightarrow H^{\mp} W^{\pm})$}}
\put(883,174){\makebox(0,0)[l]{$\tan\beta=30$}}
\put(883,268){\makebox(0,0)[l]{$\tan\beta=50$}}
\put(883,370){\makebox(0,0)[l]{$\tan\beta=60$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(215,721){\usebox{\plotpoint}}
\put(215,719.17){\rule{0.482pt}{0.400pt}}
\multiput(215.00,720.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(217,717.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,718.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(219.17,714){\rule{0.400pt}{0.700pt}}
\multiput(218.17,715.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(221,712.17){\rule{0.482pt}{0.400pt}}
\multiput(221.00,713.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.67,710){\rule{0.400pt}{0.482pt}}
\multiput(222.17,711.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.17,707){\rule{0.400pt}{0.700pt}}
\multiput(223.17,708.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(226,705.17){\rule{0.482pt}{0.400pt}}
\multiput(226.00,706.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,703.17){\rule{0.482pt}{0.400pt}}
\multiput(228.00,704.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,701.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,702.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.17,698){\rule{0.400pt}{0.700pt}}
\multiput(231.17,699.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(234,696.17){\rule{0.482pt}{0.400pt}}
\multiput(234.00,697.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.67,694){\rule{0.400pt}{0.482pt}}
\multiput(235.17,695.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237.17,691){\rule{0.400pt}{0.700pt}}
\multiput(236.17,692.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(239,689.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,690.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,687.17){\rule{0.482pt}{0.400pt}}
\multiput(241.00,688.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(243.17,684){\rule{0.400pt}{0.700pt}}
\multiput(242.17,685.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(245,682.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,683.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247,680.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,681.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.67,677){\rule{0.400pt}{0.723pt}}
\multiput(248.17,678.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250,675.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,676.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,673.17){\rule{0.482pt}{0.400pt}}
\multiput(252.00,674.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.17,670){\rule{0.400pt}{0.700pt}}
\multiput(253.17,671.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(256,668.17){\rule{0.482pt}{0.400pt}}
\multiput(256.00,669.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,666.17){\rule{0.482pt}{0.400pt}}
\multiput(258.00,667.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.17,663){\rule{0.400pt}{0.700pt}}
\multiput(259.17,664.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(261.67,661){\rule{0.400pt}{0.482pt}}
\multiput(261.17,662.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.17,658){\rule{0.400pt}{0.700pt}}
\multiput(262.17,659.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(265,656.17){\rule{0.482pt}{0.400pt}}
\multiput(265.00,657.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(267,654.17){\rule{0.482pt}{0.400pt}}
\multiput(267.00,655.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.17,651){\rule{0.400pt}{0.700pt}}
\multiput(268.17,652.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(271,649.17){\rule{0.482pt}{0.400pt}}
\multiput(271.00,650.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(273.17,646){\rule{0.400pt}{0.700pt}}
\multiput(272.17,647.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(274.67,644){\rule{0.400pt}{0.482pt}}
\multiput(274.17,645.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276.17,641){\rule{0.400pt}{0.700pt}}
\multiput(275.17,642.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(278,639.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,640.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,637.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,638.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(282.17,634){\rule{0.400pt}{0.700pt}}
\multiput(281.17,635.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(284,632.17){\rule{0.482pt}{0.400pt}}
\multiput(284.00,633.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.67,629){\rule{0.400pt}{0.723pt}}
\multiput(285.17,630.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287,627.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,628.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.17,624){\rule{0.400pt}{0.700pt}}
\multiput(288.17,625.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(291,622.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,623.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.17,619){\rule{0.400pt}{0.700pt}}
\multiput(292.17,620.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(295,617.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,618.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.17,614){\rule{0.400pt}{0.700pt}}
\multiput(296.17,615.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(298.67,612){\rule{0.400pt}{0.482pt}}
\multiput(298.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300.17,609){\rule{0.400pt}{0.700pt}}
\multiput(299.17,610.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(302,607.17){\rule{0.482pt}{0.400pt}}
\multiput(302.00,608.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(304.17,604){\rule{0.400pt}{0.700pt}}
\multiput(303.17,605.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(306,602.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,603.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.17,599){\rule{0.400pt}{0.700pt}}
\multiput(307.17,600.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(310,597.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,598.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311.67,594){\rule{0.400pt}{0.723pt}}
\multiput(311.17,595.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(313,592.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,593.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315.17,589){\rule{0.400pt}{0.700pt}}
\multiput(314.17,590.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(317,587.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,588.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.17,584){\rule{0.400pt}{0.700pt}}
\multiput(318.17,585.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(321,582.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,583.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.17,579){\rule{0.400pt}{0.700pt}}
\multiput(322.17,580.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(324.67,577){\rule{0.400pt}{0.482pt}}
\multiput(324.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.17,574){\rule{0.400pt}{0.700pt}}
\multiput(325.17,575.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(328.17,571){\rule{0.400pt}{0.700pt}}
\multiput(327.17,572.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(330,569.17){\rule{0.482pt}{0.400pt}}
\multiput(330.00,570.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.17,566){\rule{0.400pt}{0.700pt}}
\multiput(331.17,567.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(334,564.17){\rule{0.482pt}{0.400pt}}
\multiput(334.00,565.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.17,561){\rule{0.400pt}{0.700pt}}
\multiput(335.17,562.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(337.67,559){\rule{0.400pt}{0.482pt}}
\multiput(337.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339.17,556){\rule{0.400pt}{0.700pt}}
\multiput(338.17,557.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(341.17,553){\rule{0.400pt}{0.700pt}}
\multiput(340.17,554.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(343,551.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,552.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.17,548){\rule{0.400pt}{0.700pt}}
\multiput(344.17,549.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(347,546.17){\rule{0.482pt}{0.400pt}}
\multiput(347.00,547.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.17,543){\rule{0.400pt}{0.700pt}}
\multiput(348.17,544.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(350.67,540){\rule{0.400pt}{0.723pt}}
\multiput(350.17,541.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352,538.17){\rule{0.482pt}{0.400pt}}
\multiput(352.00,539.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.17,535){\rule{0.400pt}{0.700pt}}
\multiput(353.17,536.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(356,533.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,534.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.17,530){\rule{0.400pt}{0.700pt}}
\multiput(357.17,531.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(360.17,527){\rule{0.400pt}{0.700pt}}
\multiput(359.17,528.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(362,525.17){\rule{0.482pt}{0.400pt}}
\multiput(362.00,526.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.67,522){\rule{0.400pt}{0.723pt}}
\multiput(363.17,523.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365,520.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,521.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.17,517){\rule{0.400pt}{0.700pt}}
\multiput(366.17,518.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(369.17,514){\rule{0.400pt}{0.700pt}}
\multiput(368.17,515.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(371,512.17){\rule{0.482pt}{0.400pt}}
\multiput(371.00,513.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.17,509){\rule{0.400pt}{0.700pt}}
\multiput(372.17,510.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(374.67,506){\rule{0.400pt}{0.723pt}}
\multiput(374.17,507.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(376,504.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.17,501){\rule{0.400pt}{0.700pt}}
\multiput(377.17,502.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(380,499.17){\rule{0.482pt}{0.400pt}}
\multiput(380.00,500.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.17,496){\rule{0.400pt}{0.700pt}}
\multiput(381.17,497.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(384.17,493){\rule{0.400pt}{0.700pt}}
\multiput(383.17,494.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(386,491.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,492.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.67,488){\rule{0.400pt}{0.723pt}}
\multiput(387.17,489.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(389.17,485){\rule{0.400pt}{0.700pt}}
\multiput(388.17,486.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391,483.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,484.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.17,480){\rule{0.400pt}{0.700pt}}
\multiput(392.17,481.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(395.17,477){\rule{0.400pt}{0.700pt}}
\multiput(394.17,478.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(397,475.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,476.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.17,472){\rule{0.400pt}{0.700pt}}
\multiput(398.17,473.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(400.67,469){\rule{0.400pt}{0.723pt}}
\multiput(400.17,470.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402,467.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,468.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.17,464){\rule{0.400pt}{0.700pt}}
\multiput(403.17,465.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(406,462.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,463.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(408.17,459){\rule{0.400pt}{0.700pt}}
\multiput(407.17,460.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(410.17,456){\rule{0.400pt}{0.700pt}}
\multiput(409.17,457.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(412,454.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,455.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.67,451){\rule{0.400pt}{0.723pt}}
\multiput(413.17,452.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(415.17,448){\rule{0.400pt}{0.700pt}}
\multiput(414.17,449.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(417,446.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,447.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.17,443){\rule{0.400pt}{0.700pt}}
\multiput(418.17,444.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(421.17,440){\rule{0.400pt}{0.700pt}}
\multiput(420.17,441.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(423,438.17){\rule{0.482pt}{0.400pt}}
\multiput(423.00,439.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(425.17,435){\rule{0.400pt}{0.700pt}}
\multiput(424.17,436.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(426.67,432){\rule{0.400pt}{0.723pt}}
\multiput(426.17,433.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428,430.17){\rule{0.482pt}{0.400pt}}
\multiput(428.00,431.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.17,427){\rule{0.400pt}{0.700pt}}
\multiput(429.17,428.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(432.17,424){\rule{0.400pt}{0.700pt}}
\multiput(431.17,425.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(434,422.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,423.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.17,419){\rule{0.400pt}{0.700pt}}
\multiput(435.17,420.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(438.17,416){\rule{0.400pt}{0.700pt}}
\multiput(437.17,417.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(439.67,414){\rule{0.400pt}{0.482pt}}
\multiput(439.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441.17,411){\rule{0.400pt}{0.700pt}}
\multiput(440.17,412.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(443.17,408){\rule{0.400pt}{0.700pt}}
\multiput(442.17,409.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(445,406.17){\rule{0.482pt}{0.400pt}}
\multiput(445.00,407.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.17,403){\rule{0.400pt}{0.700pt}}
\multiput(446.17,404.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(449.17,400){\rule{0.400pt}{0.700pt}}
\multiput(448.17,401.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(451,398.17){\rule{0.482pt}{0.400pt}}
\multiput(451.00,399.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.67,395){\rule{0.400pt}{0.723pt}}
\multiput(452.17,396.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454,393.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.17,390){\rule{0.400pt}{0.700pt}}
\multiput(455.17,391.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(458.17,387){\rule{0.400pt}{0.700pt}}
\multiput(457.17,388.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(460,385.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,386.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.17,382){\rule{0.400pt}{0.700pt}}
\multiput(461.17,383.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(464.17,379){\rule{0.400pt}{0.700pt}}
\multiput(463.17,380.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(465.67,377){\rule{0.400pt}{0.482pt}}
\multiput(465.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.17,374){\rule{0.400pt}{0.700pt}}
\multiput(466.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(469.17,371){\rule{0.400pt}{0.700pt}}
\multiput(468.17,372.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(471,369.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,370.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473.17,366){\rule{0.400pt}{0.700pt}}
\multiput(472.17,367.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475,364.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,365.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.67,361){\rule{0.400pt}{0.723pt}}
\multiput(476.17,362.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(478.17,358){\rule{0.400pt}{0.700pt}}
\multiput(477.17,359.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(480,356.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,357.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.17,353){\rule{0.400pt}{0.700pt}}
\multiput(481.17,354.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(484.17,350){\rule{0.400pt}{0.700pt}}
\multiput(483.17,351.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(486,348.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,349.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.17,345){\rule{0.400pt}{0.700pt}}
\multiput(487.17,346.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(489.67,343){\rule{0.400pt}{0.482pt}}
\multiput(489.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.17,340){\rule{0.400pt}{0.700pt}}
\multiput(490.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(493.17,337){\rule{0.400pt}{0.700pt}}
\multiput(492.17,338.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(495,335.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,336.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.17,332){\rule{0.400pt}{0.700pt}}
\multiput(496.17,333.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(499,330.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,331.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.17,327){\rule{0.400pt}{0.700pt}}
\multiput(500.17,328.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(502.67,325){\rule{0.400pt}{0.482pt}}
\multiput(502.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.17,322){\rule{0.400pt}{0.700pt}}
\multiput(503.17,323.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(506.17,319){\rule{0.400pt}{0.700pt}}
\multiput(505.17,320.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(508,317.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,318.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.17,314){\rule{0.400pt}{0.700pt}}
\multiput(509.17,315.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(512,312.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,313.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.17,309){\rule{0.400pt}{0.700pt}}
\multiput(513.17,310.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(515.67,307){\rule{0.400pt}{0.482pt}}
\multiput(515.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.17,304){\rule{0.400pt}{0.700pt}}
\multiput(516.17,305.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(519,302.17){\rule{0.482pt}{0.400pt}}
\multiput(519.00,303.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.17,299){\rule{0.400pt}{0.700pt}}
\multiput(520.17,300.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523,297.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,298.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.17,294){\rule{0.400pt}{0.700pt}}
\multiput(524.17,295.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(527,292.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,293.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.67,289){\rule{0.400pt}{0.723pt}}
\multiput(528.17,290.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(530,287.17){\rule{0.482pt}{0.400pt}}
\multiput(530.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532.17,284){\rule{0.400pt}{0.700pt}}
\multiput(531.17,285.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(534,282.17){\rule{0.482pt}{0.400pt}}
\multiput(534.00,283.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.17,279){\rule{0.400pt}{0.700pt}}
\multiput(535.17,280.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538,277.17){\rule{0.482pt}{0.400pt}}
\multiput(538.00,278.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.17,274){\rule{0.400pt}{0.700pt}}
\multiput(539.17,275.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(541.67,272){\rule{0.400pt}{0.482pt}}
\multiput(541.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.17,269){\rule{0.400pt}{0.700pt}}
\multiput(542.17,270.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(545,267.17){\rule{0.482pt}{0.400pt}}
\multiput(545.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(547.17,264){\rule{0.400pt}{0.700pt}}
\multiput(546.17,265.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(549,262.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,263.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,260.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,261.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.17,257){\rule{0.400pt}{0.700pt}}
\multiput(552.17,258.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(554.67,255){\rule{0.400pt}{0.482pt}}
\multiput(554.17,256.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.17,252){\rule{0.400pt}{0.700pt}}
\multiput(555.17,253.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(558,250.17){\rule{0.482pt}{0.400pt}}
\multiput(558.00,251.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,248.17){\rule{0.482pt}{0.400pt}}
\multiput(560.00,249.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(562.17,245){\rule{0.400pt}{0.700pt}}
\multiput(561.17,246.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(564,243.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,244.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.67,241){\rule{0.400pt}{0.482pt}}
\multiput(565.17,242.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.17,238){\rule{0.400pt}{0.700pt}}
\multiput(566.17,239.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(569,236.17){\rule{0.482pt}{0.400pt}}
\multiput(569.00,237.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,234.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,235.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.17,231){\rule{0.400pt}{0.700pt}}
\multiput(572.17,232.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(575,229.17){\rule{0.482pt}{0.400pt}}
\multiput(575.00,230.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,227.17){\rule{0.482pt}{0.400pt}}
\multiput(577.00,228.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.67,225){\rule{0.400pt}{0.482pt}}
\multiput(578.17,226.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.17,222){\rule{0.400pt}{0.700pt}}
\multiput(579.17,223.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(582,220.17){\rule{0.482pt}{0.400pt}}
\multiput(582.00,221.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,218.17){\rule{0.482pt}{0.400pt}}
\multiput(584.00,219.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(586,216.17){\rule{0.482pt}{0.400pt}}
\multiput(586.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.17,213){\rule{0.400pt}{0.700pt}}
\multiput(587.17,214.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(590,211.17){\rule{0.482pt}{0.400pt}}
\multiput(590.00,212.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(591.67,209){\rule{0.400pt}{0.482pt}}
\multiput(591.17,210.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593,207.17){\rule{0.482pt}{0.400pt}}
\multiput(593.00,208.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,205.17){\rule{0.482pt}{0.400pt}}
\multiput(595.00,206.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,203.17){\rule{0.482pt}{0.400pt}}
\multiput(597.00,204.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,201.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,202.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601.17,198){\rule{0.400pt}{0.700pt}}
\multiput(600.17,199.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(603,196.17){\rule{0.482pt}{0.400pt}}
\multiput(603.00,197.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(604.67,194){\rule{0.400pt}{0.482pt}}
\multiput(604.17,195.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606,192.17){\rule{0.482pt}{0.400pt}}
\multiput(606.00,193.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,190.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,191.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,188.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,189.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,186.17){\rule{0.482pt}{0.400pt}}
\multiput(612.00,187.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,184.17){\rule{0.482pt}{0.400pt}}
\multiput(614.00,185.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,182.17){\rule{0.482pt}{0.400pt}}
\multiput(616.00,183.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.67,180){\rule{0.400pt}{0.482pt}}
\multiput(617.17,181.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619,178.17){\rule{0.482pt}{0.400pt}}
\multiput(619.00,179.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,176.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,177.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,174.17){\rule{0.482pt}{0.400pt}}
\multiput(623.00,175.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,172.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,173.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,171.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,172.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,169.17){\rule{0.482pt}{0.400pt}}
\multiput(629.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(630.67,167){\rule{0.400pt}{0.482pt}}
\multiput(630.17,168.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(632,165.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,166.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,163.17){\rule{0.482pt}{0.400pt}}
\multiput(634.00,164.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,161.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,162.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,160.17){\rule{0.482pt}{0.400pt}}
\multiput(638.00,161.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,158.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,159.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,156.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,157.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,154.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,153.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,154.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,151.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649,150.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,151.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,148.17){\rule{0.482pt}{0.400pt}}
\multiput(651.00,149.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,146.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.67,145){\rule{0.400pt}{0.482pt}}
\multiput(654.17,146.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656,143.67){\rule{0.482pt}{0.400pt}}
\multiput(656.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,142.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,143.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,140.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,139.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,138.17){\rule{0.482pt}{0.400pt}}
\multiput(664.00,139.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,136.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,135.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,134.17){\rule{0.482pt}{0.400pt}}
\multiput(669.00,135.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,132.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,131.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,130.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,129.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,128.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,127.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,126.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,125.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,124.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,123.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694,122.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{ }}
\multiput(1299,696)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,696){\usebox{\plotpoint}}
\put(215,197){\usebox{\plotpoint}}
\put(215.00,197.00){\usebox{\plotpoint}}
\put(235.63,196.00){\usebox{\plotpoint}}
\put(256.26,195.00){\usebox{\plotpoint}}
\put(276.92,194.36){\usebox{\plotpoint}}
\put(297.61,194.00){\usebox{\plotpoint}}
\put(318.25,193.00){\usebox{\plotpoint}}
\put(338.88,192.00){\usebox{\plotpoint}}
\put(359.53,191.12){\usebox{\plotpoint}}
\put(380.27,191.00){\usebox{\plotpoint}}
\put(400.90,190.00){\usebox{\plotpoint}}
\put(421.65,190.00){\usebox{\plotpoint}}
\put(442.25,189.00){\usebox{\plotpoint}}
\put(463.00,189.00){\usebox{\plotpoint}}
\put(483.76,189.00){\usebox{\plotpoint}}
\put(504.39,188.00){\usebox{\plotpoint}}
\put(525.15,188.00){\usebox{\plotpoint}}
\put(545.90,188.00){\usebox{\plotpoint}}
\put(566.66,188.00){\usebox{\plotpoint}}
\put(587.41,188.00){\usebox{\plotpoint}}
\put(608.05,187.00){\usebox{\plotpoint}}
\put(628.80,187.00){\usebox{\plotpoint}}
\put(649.56,187.00){\usebox{\plotpoint}}
\put(670.31,187.00){\usebox{\plotpoint}}
\put(691.07,187.00){\usebox{\plotpoint}}
\put(711.82,187.00){\usebox{\plotpoint}}
\put(732.45,188.00){\usebox{\plotpoint}}
\put(753.21,188.00){\usebox{\plotpoint}}
\put(773.97,188.00){\usebox{\plotpoint}}
\put(794.72,188.00){\usebox{\plotpoint}}
\put(815.48,188.00){\usebox{\plotpoint}}
\put(836.23,188.00){\usebox{\plotpoint}}
\put(856.86,189.00){\usebox{\plotpoint}}
\put(877.62,189.00){\usebox{\plotpoint}}
\put(898.38,189.00){\usebox{\plotpoint}}
\put(919.13,189.00){\usebox{\plotpoint}}
\put(939.72,190.00){\usebox{\plotpoint}}
\put(960.48,190.00){\usebox{\plotpoint}}
\put(981.24,190.00){\usebox{\plotpoint}}
\put(1001.99,190.00){\usebox{\plotpoint}}
\put(1022.75,190.00){\usebox{\plotpoint}}
\put(1043.50,190.00){\usebox{\plotpoint}}
\put(1064.26,190.00){\usebox{\plotpoint}}
\put(1085.01,190.00){\usebox{\plotpoint}}
\put(1105.77,190.00){\usebox{\plotpoint}}
\put(1126.40,189.00){\usebox{\plotpoint}}
\put(1147.12,188.72){\usebox{\plotpoint}}
\put(1167.65,187.12){\usebox{\plotpoint}}
\put(1188.26,186.00){\usebox{\plotpoint}}
\put(1208.73,184.00){\usebox{\plotpoint}}
\put(1229.06,180.65){\usebox{\plotpoint}}
\put(1249.32,177.17){\usebox{\plotpoint}}
\put(1269.32,171.67){\usebox{\plotpoint}}
\put(1288.71,164.57){\usebox{\plotpoint}}
\put(1306.28,154.04){\usebox{\plotpoint}}
\put(1320.84,139.52){\usebox{\plotpoint}}
\put(1324,134){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,655){\makebox(0,0)[r]{ }}
\put(1299.0,655.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(215,329){\usebox{\plotpoint}}
\put(219,326.84){\rule{0.964pt}{0.800pt}}
\multiput(219.00,327.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(215.0,329.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(226,325.84){\rule{0.964pt}{0.800pt}}
\multiput(226.00,326.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(223.0,328.0){\usebox{\plotpoint}}
\put(234,324.84){\rule{0.723pt}{0.800pt}}
\multiput(234.00,325.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(230.0,327.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(241,323.84){\rule{0.964pt}{0.800pt}}
\multiput(241.00,324.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(237.0,326.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(249,322.84){\rule{0.723pt}{0.800pt}}
\multiput(249.00,323.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(245.0,325.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(260,321.84){\rule{0.723pt}{0.800pt}}
\multiput(260.00,322.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(252.0,324.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(267,320.84){\rule{0.964pt}{0.800pt}}
\multiput(267.00,321.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(263.0,323.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(275,319.84){\rule{0.723pt}{0.800pt}}
\multiput(275.00,320.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(271.0,322.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(282,318.84){\rule{0.964pt}{0.800pt}}
\multiput(282.00,319.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(278.0,321.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(293,317.84){\rule{0.964pt}{0.800pt}}
\multiput(293.00,318.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(286.0,320.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(300,316.84){\rule{0.964pt}{0.800pt}}
\multiput(300.00,317.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(297.0,319.0){\usebox{\plotpoint}}
\put(312,315.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,316.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(304.0,318.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(323,314.84){\rule{0.723pt}{0.800pt}}
\multiput(323.00,315.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(315.0,317.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(334,313.84){\rule{0.964pt}{0.800pt}}
\multiput(334.00,314.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(326.0,316.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(345,312.84){\rule{0.964pt}{0.800pt}}
\multiput(345.00,313.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(338.0,315.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(356,311.84){\rule{0.964pt}{0.800pt}}
\multiput(356.00,312.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(349.0,314.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(367,310.84){\rule{0.964pt}{0.800pt}}
\multiput(367.00,311.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(360.0,313.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(378,309.84){\rule{0.964pt}{0.800pt}}
\multiput(378.00,310.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(371.0,312.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(393,308.84){\rule{0.964pt}{0.800pt}}
\multiput(393.00,309.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(382.0,311.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(408,307.84){\rule{0.964pt}{0.800pt}}
\multiput(408.00,308.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(397.0,310.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(423,306.84){\rule{0.964pt}{0.800pt}}
\multiput(423.00,307.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(412.0,309.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(441,305.84){\rule{0.964pt}{0.800pt}}
\multiput(441.00,306.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(427.0,308.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(460,304.84){\rule{0.964pt}{0.800pt}}
\multiput(460.00,305.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(445.0,307.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(478,303.84){\rule{0.964pt}{0.800pt}}
\multiput(478.00,304.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(464.0,306.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(504,302.84){\rule{0.964pt}{0.800pt}}
\multiput(504.00,303.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(482.0,305.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(534,301.84){\rule{0.964pt}{0.800pt}}
\multiput(534.00,302.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(508.0,304.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(575,300.84){\rule{0.964pt}{0.800pt}}
\multiput(575.00,301.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(538.0,303.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(745,300.84){\rule{0.964pt}{0.800pt}}
\multiput(745.00,300.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(579.0,302.0){\rule[-0.400pt]{39.989pt}{0.800pt}}
\put(790,301.84){\rule{0.964pt}{0.800pt}}
\multiput(790.00,301.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(749.0,303.0){\rule[-0.400pt]{9.877pt}{0.800pt}}
\put(827,302.84){\rule{0.964pt}{0.800pt}}
\multiput(827.00,302.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(794.0,304.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(857,303.84){\rule{0.723pt}{0.800pt}}
\multiput(857.00,303.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(831.0,305.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(886,304.84){\rule{0.964pt}{0.800pt}}
\multiput(886.00,304.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(860.0,306.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(916,305.84){\rule{0.964pt}{0.800pt}}
\multiput(916.00,305.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(890.0,307.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(946,306.84){\rule{0.723pt}{0.800pt}}
\multiput(946.00,306.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(920.0,308.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(979,307.84){\rule{0.964pt}{0.800pt}}
\multiput(979.00,307.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(949.0,309.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\put(1090,307.84){\rule{0.964pt}{0.800pt}}
\multiput(1090.00,308.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(983.0,310.0){\rule[-0.400pt]{25.776pt}{0.800pt}}
\put(1109,306.84){\rule{0.964pt}{0.800pt}}
\multiput(1109.00,307.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1094.0,309.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(1124,305.84){\rule{0.723pt}{0.800pt}}
\multiput(1124.00,306.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1113.0,308.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1131,304.84){\rule{0.964pt}{0.800pt}}
\multiput(1131.00,305.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1127.0,307.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1142,303.84){\rule{0.964pt}{0.800pt}}
\multiput(1142.00,304.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1135.0,306.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(1150,302.84){\rule{0.723pt}{0.800pt}}
\multiput(1150.00,303.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1146.0,305.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1157,301.84){\rule{0.964pt}{0.800pt}}
\multiput(1157.00,302.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1161,300.84){\rule{0.964pt}{0.800pt}}
\multiput(1161.00,301.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1153.0,304.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1168,299.84){\rule{0.964pt}{0.800pt}}
\multiput(1168.00,300.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1172,298.84){\rule{0.964pt}{0.800pt}}
\multiput(1172.00,299.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1165.0,302.0){\usebox{\plotpoint}}
\put(1179,297.84){\rule{0.964pt}{0.800pt}}
\multiput(1179.00,298.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1183,296.84){\rule{0.964pt}{0.800pt}}
\multiput(1183.00,297.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1187,295.84){\rule{0.964pt}{0.800pt}}
\multiput(1187.00,296.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1191,294.84){\rule{0.723pt}{0.800pt}}
\multiput(1191.00,295.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1194,293.84){\rule{0.964pt}{0.800pt}}
\multiput(1194.00,294.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1198,292.84){\rule{0.964pt}{0.800pt}}
\multiput(1198.00,293.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1202,291.84){\rule{0.723pt}{0.800pt}}
\multiput(1202.00,292.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1205,290.34){\rule{0.964pt}{0.800pt}}
\multiput(1205.00,291.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1209,288.84){\rule{0.964pt}{0.800pt}}
\multiput(1209.00,289.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1213,287.84){\rule{0.723pt}{0.800pt}}
\multiput(1213.00,288.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1216,286.34){\rule{0.964pt}{0.800pt}}
\multiput(1216.00,287.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1220,284.84){\rule{0.964pt}{0.800pt}}
\multiput(1220.00,285.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1224,283.34){\rule{0.964pt}{0.800pt}}
\multiput(1224.00,284.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1228,281.84){\rule{0.723pt}{0.800pt}}
\multiput(1228.00,282.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1231,280.34){\rule{0.964pt}{0.800pt}}
\multiput(1231.00,281.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1235,278.34){\rule{0.964pt}{0.800pt}}
\multiput(1235.00,279.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1239,276.34){\rule{0.723pt}{0.800pt}}
\multiput(1239.00,277.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1242,274.34){\rule{0.964pt}{0.800pt}}
\multiput(1242.00,275.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1246,271.84){\rule{0.964pt}{0.800pt}}
\multiput(1246.00,273.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1250,269.34){\rule{0.964pt}{0.800pt}}
\multiput(1250.00,270.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(1254,267.34){\rule{0.723pt}{0.800pt}}
\multiput(1254.00,268.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1257,264.84){\rule{0.964pt}{0.800pt}}
\multiput(1257.00,266.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1261,261.84){\rule{0.964pt}{0.800pt}}
\multiput(1261.00,263.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1265,258.84){\rule{0.723pt}{0.800pt}}
\multiput(1265.00,260.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1268,255.84){\rule{0.964pt}{0.800pt}}
\multiput(1268.00,257.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1272,252.34){\rule{0.964pt}{0.800pt}}
\multiput(1272.00,254.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1276,248.84){\rule{0.964pt}{0.800pt}}
\multiput(1276.00,250.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(1279.84,245){\rule{0.800pt}{0.964pt}}
\multiput(1278.34,247.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1283.34,240){\rule{0.800pt}{1.200pt}}
\multiput(1281.34,242.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(1287,236.34){\rule{0.964pt}{0.800pt}}
\multiput(1287.00,238.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1290.84,231){\rule{0.800pt}{1.204pt}}
\multiput(1289.34,233.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1294.34,225){\rule{0.800pt}{1.400pt}}
\multiput(1292.34,228.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1298.34,219){\rule{0.800pt}{1.400pt}}
\multiput(1296.34,222.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1301.84,212){\rule{0.800pt}{1.686pt}}
\multiput(1300.34,215.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1305.34,204){\rule{0.800pt}{1.800pt}}
\multiput(1303.34,208.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(1309.34,196){\rule{0.800pt}{1.800pt}}
\multiput(1307.34,200.26)(4.000,-4.264){2}{\rule{0.800pt}{0.900pt}}
\put(1313.34,185){\rule{0.800pt}{2.400pt}}
\multiput(1311.34,191.02)(4.000,-6.019){2}{\rule{0.800pt}{1.200pt}}
\put(1316.84,172){\rule{0.800pt}{3.132pt}}
\multiput(1315.34,178.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1320.34,153){\rule{0.800pt}{4.000pt}}
\multiput(1318.34,163.70)(4.000,-10.698){2}{\rule{0.800pt}{2.000pt}}
\put(1176.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,614){\makebox(0,0)[r]{ }}
\multiput(1299,614)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,614){\usebox{\plotpoint}}
\put(215,420){\usebox{\plotpoint}}
\put(215.00,420.00){\usebox{\plotpoint}}
\put(235.28,416.57){\usebox{\plotpoint}}
\put(255.43,412.14){\usebox{\plotpoint}}
\put(275.76,409.00){\usebox{\plotpoint}}
\put(296.14,406.00){\usebox{\plotpoint}}
\put(316.44,402.64){\usebox{\plotpoint}}
\put(336.84,400.00){\usebox{\plotpoint}}
\put(357.18,397.00){\usebox{\plotpoint}}
\put(377.65,395.00){\usebox{\plotpoint}}
\put(398.13,392.72){\usebox{\plotpoint}}
\put(418.67,391.00){\usebox{\plotpoint}}
\put(439.18,389.00){\usebox{\plotpoint}}
\put(459.70,387.08){\usebox{\plotpoint}}
\put(480.32,386.00){\usebox{\plotpoint}}
\put(500.95,385.00){\usebox{\plotpoint}}
\put(521.47,383.38){\usebox{\plotpoint}}
\put(542.18,383.00){\usebox{\plotpoint}}
\put(562.81,382.00){\usebox{\plotpoint}}
\put(583.45,381.00){\usebox{\plotpoint}}
\put(604.20,381.00){\usebox{\plotpoint}}
\put(624.90,380.53){\usebox{\plotpoint}}
\put(645.59,380.00){\usebox{\plotpoint}}
\put(666.34,380.00){\usebox{\plotpoint}}
\put(687.10,380.00){\usebox{\plotpoint}}
\put(707.73,381.00){\usebox{\plotpoint}}
\put(728.49,381.00){\usebox{\plotpoint}}
\put(749.12,382.00){\usebox{\plotpoint}}
\put(769.88,382.00){\usebox{\plotpoint}}
\put(790.51,383.00){\usebox{\plotpoint}}
\put(811.14,384.00){\usebox{\plotpoint}}
\put(831.87,384.22){\usebox{\plotpoint}}
\put(852.53,385.00){\usebox{\plotpoint}}
\put(873.10,386.37){\usebox{\plotpoint}}
\put(893.75,387.00){\usebox{\plotpoint}}
\put(914.31,388.58){\usebox{\plotpoint}}
\put(935.02,389.01){\usebox{\plotpoint}}
\put(955.53,390.63){\usebox{\plotpoint}}
\put(976.24,391.00){\usebox{\plotpoint}}
\put(996.88,392.00){\usebox{\plotpoint}}
\put(1017.47,393.00){\usebox{\plotpoint}}
\put(1038.23,393.00){\usebox{\plotpoint}}
\put(1058.98,393.00){\usebox{\plotpoint}}
\put(1079.61,392.00){\usebox{\plotpoint}}
\put(1100.25,391.00){\usebox{\plotpoint}}
\put(1120.75,389.00){\usebox{\plotpoint}}
\put(1141.11,386.30){\usebox{\plotpoint}}
\put(1161.28,381.93){\usebox{\plotpoint}}
\put(1181.28,376.43){\usebox{\plotpoint}}
\put(1200.77,369.61){\usebox{\plotpoint}}
\put(1219.20,360.40){\usebox{\plotpoint}}
\put(1236.43,348.93){\usebox{\plotpoint}}
\put(1252.62,336.03){\usebox{\plotpoint}}
\put(1266.63,320.83){\usebox{\plotpoint}}
\put(1279.54,304.57){\usebox{\plotpoint}}
\put(1290.03,286.70){\usebox{\plotpoint}}
\put(1298.91,267.96){\usebox{\plotpoint}}
\put(1305.92,248.46){\usebox{\plotpoint}}
\put(1312.72,228.85){\usebox{\plotpoint}}
\put(1317.68,208.72){\usebox{\plotpoint}}
\multiput(1320,194)(2.935,-20.547){2}{\usebox{\plotpoint}}
\put(1324,166){\usebox{\plotpoint}}
\end{picture}


==> mumuhz.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,232){\makebox(0,0)[r]{10}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,341){\makebox(0,0)[r]{20}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,450){\makebox(0,0)[r]{30}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,559){\makebox(0,0)[r]{40}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,668){\makebox(0,0)[r]{50}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,777){\makebox(0,0)[r]{60}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){85}}
\put(141.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,82){\makebox(0,0){90}}
\put(285.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429,82){\makebox(0,0){95}}
\put(429.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(574,82){\makebox(0,0){100}}
\put(574.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(718,82){\makebox(0,0){105}}
\put(718.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862,82){\makebox(0,0){110}}
\put(862.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,82){\makebox(0,0){115}}
\put(1006.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1151.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1151,82){\makebox(0,0){120}}
\put(1151.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1295.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1295,82){\makebox(0,0){125}}
\put(1295.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){130}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(141.0,777.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(790,21){\makebox(0,0){$m_{h^0} [\textrm{GeV/c}^2]$}}
\put(790,839){\makebox(0,0){$\sigma(\mu^- \mu^+ \rightarrow h^0 Z^0)$}}
\put(718,559){\makebox(0,0)[l]{$\sqrt{s} = 500 \textrm{GeV/c}, 
\tan\beta=30$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(253,129){\usebox{\plotpoint}}
\put(253,128.67){\rule{9.154pt}{0.400pt}}
\multiput(253.00,128.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\put(367,129.67){\rule{9.154pt}{0.400pt}}
\multiput(367.00,129.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\put(291.0,130.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(442,130.67){\rule{8.913pt}{0.400pt}}
\multiput(442.00,130.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(479,131.67){\rule{8.913pt}{0.400pt}}
\multiput(479.00,131.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(405.0,131.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(553,132.67){\rule{8.913pt}{0.400pt}}
\multiput(553.00,132.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(590,133.67){\rule{8.672pt}{0.400pt}}
\multiput(590.00,133.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(626,134.67){\rule{8.672pt}{0.400pt}}
\multiput(626.00,134.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(662,135.67){\rule{8.672pt}{0.400pt}}
\multiput(662.00,135.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(698,137.17){\rule{7.100pt}{0.400pt}}
\multiput(698.00,136.17)(20.264,2.000){2}{\rule{3.550pt}{0.400pt}}
\put(733,138.67){\rule{8.672pt}{0.400pt}}
\multiput(733.00,138.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(769,140.17){\rule{7.100pt}{0.400pt}}
\multiput(769.00,139.17)(20.264,2.000){2}{\rule{3.550pt}{0.400pt}}
\put(804,142.17){\rule{7.100pt}{0.400pt}}
\multiput(804.00,141.17)(20.264,2.000){2}{\rule{3.550pt}{0.400pt}}
\multiput(839.00,144.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(839.00,143.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(873.00,147.61)(7.607,0.447){3}{\rule{4.767pt}{0.108pt}}
\multiput(873.00,146.17)(25.107,3.000){2}{\rule{2.383pt}{0.400pt}}
\multiput(908.00,150.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(908.00,149.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(942.00,154.59)(3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(942.00,153.17)(27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(975.00,159.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(975.00,158.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(1009.00,164.59)(2.399,0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(1009.00,163.17)(27.997,7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1041.00,171.58)(1.694,0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(1041.00,170.17)(30.053,10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(1074.00,181.58)(1.439,0.492){19}{\rule{1.227pt}{0.118pt}}
\multiput(1074.00,180.17)(28.453,11.000){2}{\rule{0.614pt}{0.400pt}}
\multiput(1105.00,192.58)(0.977,0.494){29}{\rule{0.875pt}{0.119pt}}
\multiput(1105.00,191.17)(29.184,16.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(1136.00,208.58)(0.753,0.496){37}{\rule{0.700pt}{0.119pt}}
\multiput(1136.00,207.17)(28.547,20.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1166.00,228.58)(0.537,0.497){49}{\rule{0.531pt}{0.120pt}}
\multiput(1166.00,227.17)(26.898,26.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1194.58,254.00)(0.497,0.630){51}{\rule{0.120pt}{0.604pt}}
\multiput(1193.17,254.00)(27.000,32.747){2}{\rule{0.400pt}{0.302pt}}
\multiput(1221.58,288.00)(0.496,0.879){45}{\rule{0.120pt}{0.800pt}}
\multiput(1220.17,288.00)(24.000,40.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1245.58,330.00)(0.496,1.168){41}{\rule{0.120pt}{1.027pt}}
\multiput(1244.17,330.00)(22.000,48.868){2}{\rule{0.400pt}{0.514pt}}
\multiput(1267.58,381.00)(0.495,1.464){35}{\rule{0.119pt}{1.258pt}}
\multiput(1266.17,381.00)(19.000,52.389){2}{\rule{0.400pt}{0.629pt}}
\multiput(1286.58,436.00)(0.494,1.778){29}{\rule{0.119pt}{1.500pt}}
\multiput(1285.17,436.00)(16.000,52.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1302.58,492.00)(0.492,2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(1301.17,492.00)(12.000,46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(1314.58,542.00)(0.492,1.958){19}{\rule{0.118pt}{1.627pt}}
\multiput(1313.17,542.00)(11.000,38.623){2}{\rule{0.400pt}{0.814pt}}
\multiput(1325.59,584.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(1324.17,584.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(1332.59,617.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(1331.17,617.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(1339.59,643.00)(0.477,2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(1338.17,643.00)(5.000,15.638){2}{\rule{0.400pt}{0.810pt}}
\multiput(1344.60,662.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1343.17,662.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1348.61,677.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(1347.17,677.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1351.61,688.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1350.17,688.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1354.17,697){\rule{0.400pt}{1.500pt}}
\multiput(1353.17,697.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1356.17,704){\rule{0.400pt}{1.100pt}}
\multiput(1355.17,704.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1358.17,709){\rule{0.400pt}{0.900pt}}
\multiput(1357.17,709.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1359.67,713){\rule{0.400pt}{0.723pt}}
\multiput(1359.17,713.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1360.67,716){\rule{0.400pt}{0.723pt}}
\multiput(1360.17,716.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1361.67,719){\rule{0.400pt}{0.723pt}}
\multiput(1361.17,719.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1363,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.67,723){\rule{0.400pt}{0.482pt}}
\multiput(1363.17,723.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1365,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365.67,726){\rule{0.400pt}{0.482pt}}
\multiput(1365.17,726.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.0,133.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1367.0,728.0){\usebox{\plotpoint}}
\put(1367.0,729.0){\usebox{\plotpoint}}
\put(1368,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1368.0,729.0){\usebox{\plotpoint}}
\put(1369,731){\usebox{\plotpoint}}
\put(1369,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370,732){\usebox{\plotpoint}}
\put(1370.0,732.0){\usebox{\plotpoint}}
\put(1370.0,733.0){\usebox{\plotpoint}}
\put(1371.0,733.0){\usebox{\plotpoint}}
\put(1371.0,734.0){\usebox{\plotpoint}}
\put(1372.0,734.0){\usebox{\plotpoint}}
\put(1373,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1373.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372.0,735.0){\usebox{\plotpoint}}
\put(1374,736){\usebox{\plotpoint}}
\put(1374,736){\usebox{\plotpoint}}
\put(1374,736){\usebox{\plotpoint}}
\put(1374,736){\usebox{\plotpoint}}
\put(1374,736){\usebox{\plotpoint}}
\put(1374,736){\usebox{\plotpoint}}
\put(1374,736){\usebox{\plotpoint}}
\put(1374.0,736.0){\usebox{\plotpoint}}
\put(1375.0,736.0){\usebox{\plotpoint}}
\put(1375.0,737.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}


==> mumuhz2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,188){\makebox(0,0)[r]{10}}
\put(1419.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,254){\makebox(0,0)[r]{20}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,319){\makebox(0,0)[r]{30}}
\put(1419.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,385){\makebox(0,0)[r]{40}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,450){\makebox(0,0)[r]{50}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,515){\makebox(0,0)[r]{60}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,581){\makebox(0,0)[r]{70}}
\put(1419.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,646){\makebox(0,0)[r]{80}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,712){\makebox(0,0)[r]{90}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,777){\makebox(0,0)[r]{100}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){85}}
\put(161.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,82){\makebox(0,0){90}}
\put(303.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,82){\makebox(0,0){95}}
\put(445.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){100}}
\put(587.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,82){\makebox(0,0){105}}
\put(729.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871,82){\makebox(0,0){110}}
\put(871.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){115}}
\put(1013.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,82){\makebox(0,0){120}}
\put(1155.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1297,82){\makebox(0,0){125}}
\put(1297.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){130}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(161.0,777.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(800,21){\makebox(0,0){$m_{h^0} [\textrm{GeV/c}^2]$}}
\put(800,839){\makebox(0,0){$\sigma(\mu^- \mu^+ \rightarrow h^0 Z^0)$}}
\put(729,385){\makebox(0,0)[l]{$\sqrt{s} = 400 \textrm{GeV/c}, 
\tan\beta=50$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(274,125){\usebox{\plotpoint}}
\put(274,124.67){\rule{9.154pt}{0.400pt}}
\multiput(274.00,124.17)(19.000,1.000){2}{\rule{4.577pt}{0.400pt}}
\put(499,125.67){\rule{8.913pt}{0.400pt}}
\multiput(499.00,125.17)(18.500,1.000){2}{\rule{4.457pt}{0.400pt}}
\put(312.0,126.0){\rule[-0.200pt]{45.048pt}{0.400pt}}
\put(608,126.67){\rule{8.672pt}{0.400pt}}
\multiput(608.00,126.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(536.0,127.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(716,127.67){\rule{8.432pt}{0.400pt}}
\multiput(716.00,127.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(751,128.67){\rule{8.672pt}{0.400pt}}
\multiput(751.00,128.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(644.0,128.0){\rule[-0.200pt]{17.345pt}{0.400pt}}
\put(822,129.67){\rule{8.432pt}{0.400pt}}
\multiput(822.00,129.17)(17.500,1.000){2}{\rule{4.216pt}{0.400pt}}
\put(857,130.67){\rule{8.191pt}{0.400pt}}
\multiput(857.00,130.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(891,132.17){\rule{7.100pt}{0.400pt}}
\multiput(891.00,131.17)(20.264,2.000){2}{\rule{3.550pt}{0.400pt}}
\put(926,133.67){\rule{8.191pt}{0.400pt}}
\multiput(926.00,133.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(960,135.17){\rule{6.900pt}{0.400pt}}
\multiput(960.00,134.17)(19.679,2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(994.00,137.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(994.00,136.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(1028.00,140.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(1028.00,139.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(1062.00,143.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(1062.00,142.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(1095.00,147.59)(2.932,0.482){9}{\rule{2.300pt}{0.116pt}}
\multiput(1095.00,146.17)(28.226,6.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1128.00,153.59)(2.145,0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(1128.00,152.17)(29.368,8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(1161.00,161.58)(1.210,0.493){23}{\rule{1.054pt}{0.119pt}}
\multiput(1161.00,160.17)(28.813,13.000){2}{\rule{0.527pt}{0.400pt}}
\multiput(1192.00,174.58)(0.866,0.495){33}{\rule{0.789pt}{0.119pt}}
\multiput(1192.00,173.17)(29.363,18.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(1223.00,192.58)(0.535,0.497){53}{\rule{0.529pt}{0.120pt}}
\multiput(1223.00,191.17)(28.903,28.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1253.58,220.00)(0.497,0.806){53}{\rule{0.120pt}{0.743pt}}
\multiput(1252.17,220.00)(28.000,43.458){2}{\rule{0.400pt}{0.371pt}}
\multiput(1281.58,265.00)(0.496,1.408){45}{\rule{0.120pt}{1.217pt}}
\multiput(1280.17,265.00)(24.000,64.475){2}{\rule{0.400pt}{0.608pt}}
\multiput(1305.58,332.00)(0.496,2.204){37}{\rule{0.119pt}{1.840pt}}
\multiput(1304.17,332.00)(20.000,83.181){2}{\rule{0.400pt}{0.920pt}}
\multiput(1325.58,419.00)(0.494,3.097){27}{\rule{0.119pt}{2.527pt}}
\multiput(1324.17,419.00)(15.000,85.756){2}{\rule{0.400pt}{1.263pt}}
\multiput(1340.58,510.00)(0.492,3.420){19}{\rule{0.118pt}{2.755pt}}
\multiput(1339.17,510.00)(11.000,67.283){2}{\rule{0.400pt}{1.377pt}}
\multiput(1351.59,583.00)(0.485,3.696){11}{\rule{0.117pt}{2.900pt}}
\multiput(1350.17,583.00)(7.000,42.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1358.59,632.00)(0.477,3.493){7}{\rule{0.115pt}{2.660pt}}
\multiput(1357.17,632.00)(5.000,26.479){2}{\rule{0.400pt}{1.330pt}}
\multiput(1363.61,664.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(1362.17,664.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(1366.17,684){\rule{0.400pt}{2.700pt}}
\multiput(1365.17,684.00)(2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1368.17,697){\rule{0.400pt}{1.700pt}}
\multiput(1367.17,697.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1370.17,705){\rule{0.400pt}{1.300pt}}
\multiput(1369.17,705.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1371.67,711){\rule{0.400pt}{1.204pt}}
\multiput(1371.17,711.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1372.67,716){\rule{0.400pt}{0.723pt}}
\multiput(1372.17,716.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1373.67,719){\rule{0.400pt}{0.482pt}}
\multiput(1373.17,719.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,130.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1374.67,723){\rule{0.400pt}{0.482pt}}
\multiput(1374.17,723.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1375.0,721.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1376,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,725.0){\usebox{\plotpoint}}
\put(1377,727){\usebox{\plotpoint}}
\put(1377,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377.0,727.0){\usebox{\plotpoint}}
\put(1378,729){\usebox{\plotpoint}}
\put(1378,729){\usebox{\plotpoint}}
\put(1378.0,729.0){\usebox{\plotpoint}}
\put(1378.0,730.0){\usebox{\plotpoint}}
\put(1379.0,730.0){\usebox{\plotpoint}}
\put(1379.0,731.0){\usebox{\plotpoint}}
\put(1380.0,731.0){\usebox{\plotpoint}}
\put(1380.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382.0,732.0){\usebox{\plotpoint}}
\end{picture}


==> muppbarhw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{0.001}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,214.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,241.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,254){\makebox(0,0)[r]{0.01}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,293.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,345.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,385){\makebox(0,0)[r]{0.1}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,424.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,424.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,476.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,503.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,503.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,515){\makebox(0,0)[r]{1}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,555.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,607.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,634.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,646){\makebox(0,0)[r]{10}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,686.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(201.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,777){\makebox(0,0)[r]{100}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){100}}
\put(201.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){150}}
\put(378.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){200}}
\put(555.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){250}}
\put(732.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){300}}
\put(908.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){350}}
\put(1085.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){400}}
\put(1262.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){450}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(201.0,777.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(820,21){\makebox(0,0){$m_{H} [\textrm{GeV/c}^2]$}}
\put(820,839){\makebox(0,0){$\mu^- \mu^+ \rightarrow H^{\mp} W^{\pm}$ and $p\bar{p} \rightarrow W^{\pm} H^{\mp} X$}}
\put(997,748){\makebox(0,0)[l]{$\tan\beta = 30$}}
\put(555,665){\makebox(0,0)[l]{$\mu^- \mu^+ \rightarrow H^{\mp} W^{\pm}$}}
\put(555,515){\makebox(0,0)[l]{$b \bar{b}$}}
\put(307,254){\makebox(0,0)[l]{$gg$}}
\put(979,254){\makebox(0,0)[l]{$p \bar{p} \rightarrow W^{\pm} H^{\mp} X$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(272,647){\usebox{\plotpoint}}
\put(293,645.67){\rule{0.964pt}{0.400pt}}
\multiput(293.00,646.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(272.0,647.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(321,644.67){\rule{0.964pt}{0.400pt}}
\multiput(321.00,645.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(297.0,646.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(350,643.67){\rule{0.723pt}{0.400pt}}
\multiput(350.00,644.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325.0,645.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(385,642.67){\rule{0.723pt}{0.400pt}}
\multiput(385.00,643.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(353.0,644.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(420,641.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,642.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(388.0,643.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(466,640.67){\rule{0.964pt}{0.400pt}}
\multiput(466.00,641.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424.0,642.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(523,639.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,640.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470.0,641.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(618,638.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,639.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(526.0,640.0){\rule[-0.200pt]{22.163pt}{0.400pt}}
\put(770,638.67){\rule{0.964pt}{0.400pt}}
\multiput(770.00,638.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622.0,639.0){\rule[-0.200pt]{35.653pt}{0.400pt}}
\put(887,639.67){\rule{0.964pt}{0.400pt}}
\multiput(887.00,639.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(774.0,640.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(979,640.67){\rule{0.964pt}{0.400pt}}
\multiput(979.00,640.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(891.0,641.0){\rule[-0.200pt]{21.199pt}{0.400pt}}
\put(1121,640.67){\rule{0.723pt}{0.400pt}}
\multiput(1121.00,641.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983.0,642.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(1156,639.67){\rule{0.964pt}{0.400pt}}
\multiput(1156.00,640.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1124.0,641.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1177,638.67){\rule{0.964pt}{0.400pt}}
\multiput(1177.00,639.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1160.0,640.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1191,637.67){\rule{0.964pt}{0.400pt}}
\multiput(1191.00,638.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1181.0,639.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1202,636.67){\rule{0.964pt}{0.400pt}}
\multiput(1202.00,637.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1195.0,638.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1213,635.67){\rule{0.723pt}{0.400pt}}
\multiput(1213.00,636.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1206.0,637.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1220,634.67){\rule{0.723pt}{0.400pt}}
\multiput(1220.00,635.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1216.0,636.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1230,633.67){\rule{0.964pt}{0.400pt}}
\multiput(1230.00,634.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1234,632.67){\rule{0.723pt}{0.400pt}}
\multiput(1234.00,633.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1223.0,635.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1241,631.67){\rule{0.723pt}{0.400pt}}
\multiput(1241.00,632.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1237.0,633.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1248,630.67){\rule{0.964pt}{0.400pt}}
\multiput(1248.00,631.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1252,629.67){\rule{0.723pt}{0.400pt}}
\multiput(1252.00,630.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1255,628.67){\rule{0.964pt}{0.400pt}}
\multiput(1255.00,629.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1259,627.67){\rule{0.723pt}{0.400pt}}
\multiput(1259.00,628.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1262,626.67){\rule{0.964pt}{0.400pt}}
\multiput(1262.00,627.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1266,625.67){\rule{0.723pt}{0.400pt}}
\multiput(1266.00,626.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1269,624.67){\rule{0.964pt}{0.400pt}}
\multiput(1269.00,625.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1273,623.67){\rule{0.723pt}{0.400pt}}
\multiput(1273.00,624.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1276,622.17){\rule{0.900pt}{0.400pt}}
\multiput(1276.00,623.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1280,620.67){\rule{0.723pt}{0.400pt}}
\multiput(1280.00,621.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1283,619.17){\rule{0.900pt}{0.400pt}}
\multiput(1283.00,620.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1287,617.17){\rule{0.700pt}{0.400pt}}
\multiput(1287.00,618.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1290,615.17){\rule{0.900pt}{0.400pt}}
\multiput(1290.00,616.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1294,613.17){\rule{0.900pt}{0.400pt}}
\multiput(1294.00,614.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1298.00,611.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1298.00,612.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1301.00,608.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1301.00,609.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1305.00,605.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1305.00,606.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1308.00,602.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1308.00,603.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1312.61,596.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1311.17,598.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1315.60,591.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1314.17,593.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1319.61,582.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1318.17,585.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1322.60,573.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1321.17,576.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1326.61,550.09)(0.447,-6.044){3}{\rule{0.108pt}{3.833pt}}
\multiput(1325.17,558.04)(3.000,-20.044){2}{\rule{0.400pt}{1.917pt}}
\put(1329.17,481){\rule{0.400pt}{11.500pt}}
\multiput(1328.17,514.13)(2.000,-33.131){2}{\rule{0.400pt}{5.750pt}}
\put(1244.0,632.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{ }}
\put(201,567){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(219,560){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(236,555){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,549){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(272,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,532){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(325,528){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,518){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(378,509){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(396,506){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,499){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,495){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(449,486){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,476){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,463){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,451){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,427){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(679,421){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(696,415){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(714,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(732,404){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(749,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,395){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,390){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(802,387){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(838,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(855,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(873,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,356){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,655){\makebox(0,0)[r]{ }}
\put(201,385){\makebox(0,0){$+$}}
\put(219,375){\makebox(0,0){$+$}}
\put(236,364){\makebox(0,0){$+$}}
\put(254,356){\makebox(0,0){$+$}}
\put(272,345){\makebox(0,0){$+$}}
\put(289,333){\makebox(0,0){$+$}}
\put(307,325){\makebox(0,0){$+$}}
\put(325,316){\makebox(0,0){$+$}}
\put(342,306){\makebox(0,0){$+$}}
\put(360,296){\makebox(0,0){$+$}}
\put(378,289){\makebox(0,0){$+$}}
\put(396,277){\makebox(0,0){$+$}}
\put(413,269){\makebox(0,0){$+$}}
\put(431,264){\makebox(0,0){$+$}}
\put(449,254){\makebox(0,0){$+$}}
\put(466,241){\makebox(0,0){$+$}}
\put(484,234){\makebox(0,0){$+$}}
\put(502,241){\makebox(0,0){$+$}}
\put(519,249){\makebox(0,0){$+$}}
\put(537,248){\makebox(0,0){$+$}}
\put(555,245){\makebox(0,0){$+$}}
\put(572,237){\makebox(0,0){$+$}}
\put(590,234){\makebox(0,0){$+$}}
\put(608,227){\makebox(0,0){$+$}}
\put(625,220){\makebox(0,0){$+$}}
\put(643,214){\makebox(0,0){$+$}}
\put(661,208){\makebox(0,0){$+$}}
\put(679,202){\makebox(0,0){$+$}}
\put(696,194){\makebox(0,0){$+$}}
\put(714,189){\makebox(0,0){$+$}}
\put(732,185){\makebox(0,0){$+$}}
\put(749,181){\makebox(0,0){$+$}}
\put(767,173){\makebox(0,0){$+$}}
\put(785,168){\makebox(0,0){$+$}}
\put(802,162){\makebox(0,0){$+$}}
\put(820,156){\makebox(0,0){$+$}}
\put(838,150){\makebox(0,0){$+$}}
\put(855,142){\makebox(0,0){$+$}}
\put(873,133){\makebox(0,0){$+$}}
\put(891,128){\makebox(0,0){$+$}}
\put(908,123){\makebox(0,0){$+$}}
\put(1349,655){\makebox(0,0){$+$}}
\end{picture}


==> mupphw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,201.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,221.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,250.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,261.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,271.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{1}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,365.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,385.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,385.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,434.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,443.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,450){\makebox(0,0)[r]{10}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,548.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,548.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,588.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,588.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,598.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,606.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{100}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,663.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,712.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,728.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{1000}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){100}}
\put(181.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){150}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){200}}
\put(433.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){250}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){300}}
\put(684.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){350}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){400}}
\put(936.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){450}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){500}}
\put(1187.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){550}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){600}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,450){\makebox(0,0){\shortstack{$\sigma$ \\ $[\textrm{fb}]$}}}
\put(810,21){\makebox(0,0){$m_{H} [\textrm{GeV/c}^2]$}}
\put(810,839){\makebox(0,0){$\mu^- \mu^+ \rightarrow H^{\mp} W^{\pm}$ and 
$pp \rightarrow W^{\pm}H^{\mp}X$}}
\put(1062,720){\makebox(0,0)[l]{$\tan\beta = 30$}}
\put(558,692){\makebox(0,0)[l]{$b\bar{b}$}}
\put(889,615){\makebox(0,0)[l]{$pp \rightarrow W^{\pm} H^{\mp}X$}}
\put(533,474){\makebox(0,0)[l]{$\mu^- \mu^+ \rightarrow H^{\mp} W^{\pm}$}}
\put(546,287){\makebox(0,0)[l]{$gg$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(1279,737){\makebox(0,0)[r]{ }}
\put(1299.0,737.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(231,452){\usebox{\plotpoint}}
\put(231,450.67){\rule{0.723pt}{0.400pt}}
\multiput(231.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246,449.67){\rule{0.723pt}{0.400pt}}
\multiput(246.00,450.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234.0,451.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(262,448.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249.0,450.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(277,447.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.0,449.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(294,446.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,447.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279.0,448.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(314,445.67){\rule{0.723pt}{0.400pt}}
\multiput(314.00,446.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297.0,447.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(334,444.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,445.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(317.0,446.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(360,443.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.0,445.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(387,442.67){\rule{0.723pt}{0.400pt}}
\multiput(387.00,443.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(362.0,444.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(425,441.67){\rule{0.723pt}{0.400pt}}
\multiput(425.00,442.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(390.0,443.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(490,440.67){\rule{0.723pt}{0.400pt}}
\multiput(490.00,441.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(428.0,442.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(571,440.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493.0,441.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(649,441.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,442.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(702,442.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651.0,443.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(760,443.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,444.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(820,443.67){\rule{0.723pt}{0.400pt}}
\multiput(820.00,444.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(762.0,445.0){\rule[-0.200pt]{13.972pt}{0.400pt}}
\put(850,442.67){\rule{0.723pt}{0.400pt}}
\multiput(850.00,443.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(823.0,444.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(865,441.67){\rule{0.723pt}{0.400pt}}
\multiput(865.00,442.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(853.0,443.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(875,440.67){\rule{0.723pt}{0.400pt}}
\multiput(875.00,441.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868.0,442.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(883,439.67){\rule{0.482pt}{0.400pt}}
\multiput(883.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878.0,441.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(891,438.67){\rule{0.482pt}{0.400pt}}
\multiput(891.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(885.0,440.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(898,437.67){\rule{0.723pt}{0.400pt}}
\multiput(898.00,438.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893.0,439.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(903,436.67){\rule{0.723pt}{0.400pt}}
\multiput(903.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(901.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908,435.67){\rule{0.723pt}{0.400pt}}
\multiput(908.00,436.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(911,434.67){\rule{0.482pt}{0.400pt}}
\multiput(911.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(916,433.67){\rule{0.482pt}{0.400pt}}
\multiput(916.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918,432.67){\rule{0.723pt}{0.400pt}}
\multiput(918.00,433.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(921,431.67){\rule{0.482pt}{0.400pt}}
\multiput(921.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(913.0,435.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(926,430.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(928,429.67){\rule{0.723pt}{0.400pt}}
\multiput(928.00,430.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(931,428.67){\rule{0.482pt}{0.400pt}}
\multiput(931.00,429.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(933,427.67){\rule{0.723pt}{0.400pt}}
\multiput(933.00,428.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(936,426.17){\rule{0.482pt}{0.400pt}}
\multiput(936.00,427.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,424.67){\rule{0.723pt}{0.400pt}}
\multiput(938.00,425.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(941,423.67){\rule{0.482pt}{0.400pt}}
\multiput(941.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(943,422.17){\rule{0.700pt}{0.400pt}}
\multiput(943.00,423.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(946,420.17){\rule{0.482pt}{0.400pt}}
\multiput(946.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(948,418.17){\rule{0.700pt}{0.400pt}}
\multiput(948.00,419.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(951,416.17){\rule{0.482pt}{0.400pt}}
\multiput(951.00,417.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(953,414.17){\rule{0.700pt}{0.400pt}}
\multiput(953.00,415.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(956.17,411){\rule{0.400pt}{0.700pt}}
\multiput(955.17,412.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(958,409.17){\rule{0.700pt}{0.400pt}}
\multiput(958.00,410.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(961.17,405){\rule{0.400pt}{0.900pt}}
\multiput(960.17,407.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(963.00,403.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(963.00,404.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(966.61,398.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(965.17,400.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(969.17,392){\rule{0.400pt}{1.100pt}}
\multiput(968.17,394.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(971.61,388.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(970.17,390.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(974.17,377){\rule{0.400pt}{1.900pt}}
\multiput(973.17,382.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(976.61,370.50)(0.447,-2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(975.17,373.75)(3.000,-7.748){2}{\rule{0.400pt}{0.783pt}}
\put(979.17,350){\rule{0.400pt}{3.300pt}}
\multiput(978.17,359.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(981.61,330.21)(0.447,-7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(980.17,340.11)(3.000,-25.107){2}{\rule{0.400pt}{2.383pt}}
\put(983.67,244){\rule{0.400pt}{17.104pt}}
\multiput(983.17,279.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(923.0,432.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1279,696){\makebox(0,0)[r]{ }}
\put(181,770){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(231,752){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(332,725){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,712){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(433,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,663){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,653){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,642){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(684,626){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(735,617){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(835,598){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(885,588){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(936,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(986,571){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1036,564){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1087,554){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1137,545){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1187,533){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1238,523){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1288,518){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1338,512){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1389,503){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1439,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1349,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,655){\makebox(0,0)[r]{ }}
\put(181,496){\makebox(0,0){$+$}}
\put(231,474){\makebox(0,0){$+$}}
\put(282,434){\makebox(0,0){$+$}}
\put(332,401){\makebox(0,0){$+$}}
\put(382,373){\makebox(0,0){$+$}}
\put(407,385){\makebox(0,0){$+$}}
\put(433,401){\makebox(0,0){$+$}}
\put(483,381){\makebox(0,0){$+$}}
\put(533,357){\makebox(0,0){$+$}}
\put(584,339){\makebox(0,0){$+$}}
\put(634,324){\makebox(0,0){$+$}}
\put(684,299){\makebox(0,0){$+$}}
\put(735,287){\makebox(0,0){$+$}}
\put(785,271){\makebox(0,0){$+$}}
\put(835,261){\makebox(0,0){$+$}}
\put(885,237){\makebox(0,0){$+$}}
\put(936,221){\makebox(0,0){$+$}}
\put(986,212){\makebox(0,0){$+$}}
\put(1036,201){\makebox(0,0){$+$}}
\put(1087,188){\makebox(0,0){$+$}}
\put(1137,172){\makebox(0,0){$+$}}
\put(1187,152){\makebox(0,0){$+$}}
\put(1238,142){\makebox(0,0){$+$}}
\put(1288,130){\makebox(0,0){$+$}}
\put(1338,123){\makebox(0,0){$+$}}
\put(1349,655){\makebox(0,0){$+$}}
\end{picture}

